FLIP: Final Layer Inference-Time Probing for Vision-Language Models

We present FLIP, a final-layer inference-time probe for testing whether a logit-facing intervention site in an open-weight vision-language model (VLM) supports structured, task-linked computation rather than generic perturbation. Behavioral change under internal intervention is otherwise mechanistically ambiguous: it may reflect improved use of visual evidence, generic output instability, or outright degradation. FLIP applies elementwise flooring to the final normalized hidden state before logit computation, leaving parameters, prompts, and decoding unchanged. On a controlled detection/counting probe, sweeping intervention strength reveals three regions: negligible change, a bounded interior regime in which detection recall at IoU 0.50 ($R_{50}$) improves while tolerant counting error ($\mathcal{E}_{\mathrm{count}}$) falls, and over-suppression. We formalize a four-criterion probe-and-sweep protocol for disciplining the interpretation of intervention effects: regime structure, grounding-proxy alignment, feature-coherence dependence, and failure to reproduce the same positive regime on a performance-based negative control. The post-normalization state passed to the output head is the logit-facing instantiation of this test; under a non-targeted flooring sweep it satisfies the full protocol. Raw decoder-layer interventions, including the last-block output before final normalization, and the singleton-pair left/right control fail to reproduce the Final-site signature, while same-site operators and multiple VLMs replicate it. FLIP is therefore a validation step for intervention-based mechanistic interpretability, not a steering method. Repo at https://github.com/earl-juanico/flip-qwen3vl/

==> figure/bootstrap.tex <==

\begin{figure*}
\centering
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=1.2cm,
        vertical sep=2cm
    },
    width=0.32\textwidth,
    height=0.28\textwidth,
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    title style={font=\small},
]

% =========================
% (a) Effect vs Fraction
% =========================
\nextgroupplot[
    title={(a) $\vartheta = -0.5$},
    xlabel={Fraction (\%)},
    xlabel style={yshift=6pt},
    ylabel={$\Delta R_{50}$},
    xtick={10,20,40,60,80,100},
    xticklabel style={font=\scriptsize, rotate=45},
    ytick={0.04,0.06,0.08},
    ymin=0.04, ymax=0.08,
    clip=true,
]

% --- FILL THESE VALUES ---
\addplot+[only marks, mark=*, opacity=0.4] coordinates {
    (10, 0.0703953297173638) (10, 0.0566886854641955) (10, 0.0508724826814255) (10, 0.0537164142183956) (10, 0.04880945667236)
    (20, 0.0618018242252413) (20, 0.0517683926593504) (20, 0.0517262693733282) (20, 0.0560276284492987) (20, 0.0421778650437185)
    (40, 0.0572583731999212) (40, 0.0536033406431415) (40, 0.0531968060121591) (40, 0.0509747049350197) (40, 0.0507596193134496)
    (60, 0.0533065867082259) (60, 0.0556478081416715) (60, 0.0521492623951637) (60, 0.0527629734777314) (60, 0.0505910436368779)
    (80, 0.0537980642569933) (80, 0.0538) (80, 0.0508074883833482) (80, 0.0514058794036549) (80, 0.0538)    
    % ADD YOUR VALUES HERE
};

% Mean + error bars (manually compute)
\addplot+[
    mark=*,
    thick, % thickness of the mean line itself
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=1.2pt}, % thicker vertical bar
    error mark=|,
    error mark options={line width=1.2pt, mark size=3pt}, % thicker caps
]
coordinates {
    (10, 5.61E-02) +- (0, 8.53E-03)
    (20, 5.27E-02) +- (0, 7.18E-03)
    (40, 5.32E-02) +- (0, 0.002623542)
    (60, 5.29E-02) +- (0, 0.001845878)
    (80, 5.30E-02) +- (0, 0.001959647)
    (100, 0.0528268844010360) +- (0, 0)
};

%\addplot[dashed] coordinates {(10,0) (80,0)};

% =========================
% (b)–(f) Dose-response curves
% =========================

% (b) 10%
\nextgroupplot[
    title={(b) 10\%},
    xlabel={$\vartheta$},
    xmin=-10, xmax=1,
    ymin=-0.08, ymax=0.08,
    ytick={-0.08,0,0.08},
    clip=true,
]

\addplot+[opacity=0.2]
table[
  col sep=comma,
  x index=0,
  y index=1
]{data/10_sample1.csv};
\addplot+[opacity=0.2]
table[
  col sep=comma,
  x index=0,
  y index=1
]{data/10_sample2.csv};
\addplot+[opacity=0.2]
table[
  col sep=comma,
  x index=0,
  y index=1
]{data/10_sample3.csv};
\addplot+[opacity=0.2]
table[
  col sep=comma,
  x index=0,
  y index=1
]{data/10_sample4.csv};
\addplot+[opacity=0.2]
table[
  col sep=comma,
  x index=0,
  y index=1
]{data/10_sample5.csv};

% mean curve (optional)
\addplot+[very thick,solid,red, no marks]
table[x index=0, y index=1, col sep=comma]
{data/10_mean.csv};
\addplot+[very thick,densely dashed,black, no marks, opacity=0.7]
table[x index=0, y index=1, col sep=comma]
{data/100_mean.csv};

\addplot[densely dotted] coordinates {(-10,0) (1,0)};
\addplot[densely dotted] coordinates {(-0.5,-0.1) (-0.5,0.1)};

% (c) 20%
\nextgroupplot[
    title={(c) 20\%},
    xlabel={$\vartheta$},
    xmin=-10, xmax=1,
    ymin=-0.08, ymax=0.08,
    ytick={-0.08,0,0.08},
    clip=true,
]

\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/20_sample1.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/20_sample2.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/20_sample3.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/20_sample4.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/20_sample5.csv};

\addplot+[very thick,solid,red, no marks]
table[x index=0, y index=1, col sep=comma]
{data/20_mean.csv};
\addplot+[thick,dashed,black, no marks, opacity=0.7]
table[x index=0, y index=1, col sep=comma]
{data/100_mean.csv};

\addplot[densely dotted] coordinates {(-10,0) (1,0)};
\addplot[densely dotted] coordinates {(-0.5,-0.1) (-0.5,0.1)};

% (d) 40%
\nextgroupplot[
    title={(d) 40\%},
    xlabel={$\vartheta$},
    ylabel={$\dRfifty$},
    xmin=-10, xmax=1,
    ymin=-0.08, ymax=0.08,
    ytick={-0.08,0,0.08},
    clip=true,
]

\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/40_sample1.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/40_sample2.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/40_sample3.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/40_sample4.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/40_sample5.csv};

\addplot+[very thick,solid,red, no marks]
table[x index=0, y index=1, col sep=comma]
{data/40_mean.csv};
\addplot+[thick,dashed,black, no marks, opacity=0.7]
table[x index=0, y index=1, col sep=comma]
{data/100_mean.csv};

\addplot[densely dotted] coordinates {(-10,0) (1,0)};
\addplot[densely dotted] coordinates {(-0.5,-0.1) (-0.5,0.1)};

% (e) 60%
\nextgroupplot[
    title={(e) 60\%},
    xlabel={$\vartheta$},
    xmin=-10, xmax=1,
    ymin=-0.08, ymax=0.08,
    ytick={-0.08,0,0.08},
    clip=true,
]

\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/60_sample1.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/60_sample2.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/60_sample3.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/60_sample4.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/60_sample5.csv};

\addplot+[very thick,solid,red, no marks]
table[x index=0, y index=1, col sep=comma]
{data/60_mean.csv};
\addplot+[thick,dashed,black, no marks, opacity=0.7]
table[x index=0, y index=1, col sep=comma]
{data/100_mean.csv};

\addplot[densely dotted] coordinates {(-10,0) (1,0)};
\addplot[densely dotted] coordinates {(-0.5,-0.1) (-0.5,0.1)};

% (f) 80%
\nextgroupplot[
    title={(f) 80\%},
    xlabel={$\vartheta$},
    xmin=-10, xmax=1,
    ymin=-0.08, ymax=0.08,
    ytick={-0.08,0,0.08},
    clip=true,
]

\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/80_sample1.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/80_sample2.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/80_sample3.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/80_sample4.csv};
\addplot+[opacity=0.2]
table[x index=0, y index=1, col sep=comma]
{data/80_sample5.csv};

\addplot+[very thick,solid,red, no marks]
table[x index=0, y index=1, col sep=comma]
{data/80_mean.csv};
\addplot+[thick,dashed,black, no marks, opacity=0.7]
table[x index=0, y index=1, col sep=comma]
{data/100_mean.csv};


\addplot[densely dotted] coordinates {(-10,0) (1,0)};
\addplot[densely dotted] coordinates {(-0.5,-0.1) (-0.5,0.1)};

\end{groupplot}

\end{tikzpicture}

\caption{\textbf{Subsample stability of the interior regime.}
\textbf{(a)} $\Delta R_{50}$ at fixed $\vartheta=-0.5$ across subsample fractions.
Blue markers show individual resamples; red markers and error bars show the
subsample mean and variability. Fractions are formed by subsampling image
clusters. The 100\% condition is the single full-dataset
estimate and therefore has no error bar. \textbf{(b--f)} Dose--response curves for
five resamples per fraction, with the red curve denoting the within-fraction mean
and the dashed black curve the full-dataset reference. The qualitative regime is
preserved across fractions, the means track the full-sample curve closely, and
variability decreases with scale, indicating that the effect is a stable signal
rather than a small-sample artifact.}
\label{fig:bootstrap}

\end{figure*}


==> figure/cross-layer-flip.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}

% -----------------------------
% Local style block for this figure only
% -----------------------------
\pgfplotsset{
  taskonepanel/.style={
    width=0.23\textwidth,
    height=0.18\textwidth,
    scale only axis,
    xmin=-10,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\bfseries\small, yshift=2pt},
    grid=major,
    major grid style={draw=black!10},
    minor grid style={draw=none},
    axis line style={black!65},
    tick style={black!65},
    every axis plot/.append style={mark=none},
    clip=true,
  },
lamzero/.style={black, line width=1.55pt},
lamone/.style={black!82, dashed, line width=1.35pt},
lamtwo/.style={black!68, dashdotted, line width=1.35pt},
lamthree/.style={black!56, line width=1.35pt,
  dash pattern=on 5pt off 2pt on 1.2pt off 2pt on 1.2pt off 2pt},
lamfour/.style={black!44, densely dotted, line width=1.45pt},
finalref/.style={black!32, thin, solid, line width=0.85pt, opacity=0.4},
regimeband/.style={draw=none, fill=black!3},
zeroref/.style={black!60, line width=0.75pt},
oneref/.style={black!60, line width=0.75pt},
}

% -----------------------------
% Regime-band placeholders
% Adjust these to your chosen final-layer interior window if needed
% -----------------------------
\def\bandmin{-4.0}
\def\bandmax{0.5}

\begin{groupplot}[
  group style={
    group size=3 by 3,
    horizontal sep=1.35cm,
    vertical sep=1.2cm
  },
  taskonepanel,
  xlabel={$\vartheta$}
]

% =========================================
% Row 1: primary task
% =========================================
\nextgroupplot[
  title={Layer 8 (Early)},
  ylabel={$\dRfifty$},
  ymin=-0.08, ymax=0.08, xmax=1,
  ytick={-0.08,0,0.08},
  legend to name=taskonelegend,
  legend columns=6,
  legend style={draw=none, fill=none, font=\footnotesize}
]
\addplot[regimeband, forget plot] coordinates {
(\bandmin,-0.08) (\bandmax,-0.08) (\bandmax,0.08) (\bandmin,0.08)
} \closedcycle;
\addplot[zeroref, domain=-10:1, samples=2, forget plot] {0};
\addplot[finalref] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.0.csv};

\node[font=\scriptsize, text=black!45, anchor=west]
  at (axis cs:-7.7,0.055) {Final ref. (post-norm)};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/layer8/detect_0.00.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/layer8/detect_0.10.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/layer8/detect_0.20.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/layer8/detect_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/layer8/detect_0.33.csv};

\addlegendimage{finalref}
\addlegendentry{Final ref. (post-norm)}
\addlegendimage{lamzero}
\addlegendentry{$\lambda=0.00$}
\addlegendimage{lamone}
\addlegendentry{$\lambda=0.10$}
\addlegendimage{lamtwo}
\addlegendentry{$\lambda=0.20$}
\addlegendimage{lamthree}
\addlegendentry{$\lambda=0.25$}
\addlegendimage{lamfour}
\addlegendentry{$\lambda=0.33$}

\nextgroupplot[
  title={Layer 16 (Mid)},
  ymin=-0.08, ymax=0.08, xmax=1,
  ytick={-0.08,0,0.08},
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\bandmin,-0.08) (\bandmax,-0.08) (\bandmax,0.08) (\bandmin,0.08)
} \closedcycle;
\addplot[zeroref, domain=-10:1, samples=2, forget plot] {0};
\addplot[finalref] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.0.csv};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/layer16/detect_0.00.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/layer16/detect_0.10.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/layer16/detect_0.20.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/layer16/detect_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/layer16/detect_0.33.csv};

\nextgroupplot[
  title={Layer 32 (Late)},
  ymin=-0.08, ymax=0.08, xmax=1,
  ytick={-0.08,0,0.08},
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\bandmin,-0.08) (\bandmax,-0.08) (\bandmax,0.08) (\bandmin,0.08)
} \closedcycle;
\addplot[zeroref, domain=-10:1, samples=2, forget plot] {0};
\addplot[finalref] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.0.csv};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/layer32/detect_0.00.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/layer32/detect_0.10.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/layer32/detect_0.20.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/layer32/detect_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/layer32/detect_0.33.csv};

% =========================================
% Row 2: negative control
% =========================================
\nextgroupplot[
  ylabel={$\dAcc$ (left/right)},
  ylabel style={yshift=-5pt},
  ymin=-0.7, ymax=0.2, xmax=1
]
\addplot[regimeband, forget plot] coordinates {
(\bandmin,-0.7) (\bandmax,-0.7) (\bandmax,0.2) (\bandmin,0.2)
} \closedcycle;
\addplot[zeroref, domain=-10:1, samples=2, forget plot] {0};
\node[font=\scriptsize, text=black!45, anchor=west]
  at (axis cs:-7.7,-0.15) {Final ref. (post-norm)};
\addplot[finalref] table[x index=0,y index=1,col sep=comma]{data/flip/lr_0.0.csv};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/layer8/lr_0.00.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/layer8/lr_0.10.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/layer8/lr_0.20.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/layer8/lr_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/layer8/lr_0.33.csv};

\nextgroupplot[
  ymin=-0.7, ymax=0.2, xmax=1,
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\bandmin,-0.7) (\bandmax,-0.7) (\bandmax,0.2) (\bandmin,0.2)
} \closedcycle;
\addplot[zeroref, domain=-10:1, samples=2, forget plot] {0};
\addplot[finalref] table[x index=0,y index=1,col sep=comma]{data/flip/lr_0.0.csv};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/layer16/lr_0.00.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/layer16/lr_0.10.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/layer16/lr_0.20.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/layer16/lr_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/layer16/lr_0.33.csv};

\nextgroupplot[
  ymin=-0.7, ymax=0.2, xmax=1,
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\bandmin,-0.7) (\bandmax,-0.7) (\bandmax,0.2) (\bandmin,0.2)
} \closedcycle;
\addplot[zeroref, domain=-10:1, samples=2, forget plot] {0};
\addplot[finalref] table[x index=0,y index=1,col sep=comma]{data/flip/lr_0.0.csv};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/layer32/lr_0.00.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/layer32/lr_0.10.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/layer32/lr_0.20.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/layer32/lr_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/layer32/lr_0.33.csv};

% =========================================
% Row 3: mediated indirect effect
% =========================================
\nextgroupplot[
  ylabel={IRR$_{\mathrm{indirect}}$},
  ymin=0.8, ymax=1.2, xmax=1,
  clip=true
]
\addplot[regimeband, forget plot] coordinates {
(\bandmin,0.8) (\bandmax,0.8) (\bandmax,1.2) (\bandmin,1.2)
} \closedcycle;
\addplot[oneref, domain=-10:1, samples=2, forget plot] {1};
\node[font=\scriptsize, text=black!45, anchor=west]
  at (axis cs:-7.7,0.87) {Final ref. (post-norm)};
\addplot[finalref] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.0.csv};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/layer8/reason_0.00.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/layer8/reason_0.10.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/layer8/reason_0.20.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/layer8/reason_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/layer8/reason_0.33.csv};

\nextgroupplot[
  ymin=0.8, ymax=1.2, xmax=1,
  clip=true,
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\bandmin,0.8) (\bandmax,0.8) (\bandmax,1.2) (\bandmin,1.2)
} \closedcycle;
\addplot[oneref, domain=-10:1, samples=2, forget plot] {1};
\addplot[finalref] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.0.csv};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/layer16/reason_0.00.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/layer16/reason_0.10.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/layer16/reason_0.20.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/layer16/reason_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/layer16/reason_0.33.csv};

\nextgroupplot[
  ymin=0.8, ymax=1.2, xmax=1,
  clip=true,
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\bandmin,0.8) (\bandmax,0.8) (\bandmax,1.2) (\bandmin,1.2)
} \closedcycle;
\addplot[oneref, domain=-10:1, samples=2, forget plot] {1};
\addplot[finalref] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.0.csv};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/layer32/reason_0.00.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/layer32/reason_0.10.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/layer32/reason_0.20.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/layer32/reason_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/layer32/reason_0.33.csv};

\end{groupplot}

% -----------------------------
% Shared legend
% -----------------------------
\node[anchor=north] at ($(group c2r3.south)+(0,-0.95cm)$)
{\pgfplotslegendfromname{taskonelegend}};

% -----------------------------
% Row headers
% -----------------------------
\node[rotate=90, font=\bfseries\small, anchor=south]
at ($(group c1r1.west)+(-1.0cm,0)$) {Primary task};

\node[rotate=90, font=\bfseries\small, anchor=south]
at ($(group c1r2.west)+(-1.0cm,0)$) {Negative control};

\node[rotate=90, font=\bfseries\small, anchor=south]
at ($(group c1r3.west)+(-1.0cm,0)$) {Mediator};

\end{tikzpicture}
\caption{\textbf{Full protocol checks for raw decoder-layer sites.}
Columns show representative raw decoder-layer outputs; rows show primary-task
$\dRfifty$, left/right $\dAcc$, and
$\mathrm{IRR}_{\mathrm{indirect}}=\exp(a\times b)$ under permutation mixing.
The post-normalization Final curve is the logit-facing reference. Raw layers may
show partial $\dRfifty$ movement, but they do not reproduce the full
feature-coherence-dependent Final-site signature.}
\label{fig:cross_layer_failure_full}
\end{figure*}


==> figure/dose-response-across-operators.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=8cm,
    xlabel={$\vartheta$},
    ylabel={$\dRfifty$ (relative to baseline)},
    xmin=-50, xmax=4, ymin=-0.6, ymax=0.1,
    grid=both, major grid style={draw=gray!25}, minor grid style={draw=gray!15},
    legend pos=south west, legend cell align=left,
    tick label style={font=\small}, label style={font=\small},
    legend style={font=\small, fill=white, draw=none}, line width=1.3pt, clip=true
]
\addplot[forget plot, name path=flip upper, draw=none] coordinates {
(-50,0.003)(-5,0.031)(-4,0.034)
(-2.5,0.039)(-2,0.044)(-1.5,0.047)(-1,0.054)(-0.5,0.059)
(-0.3,0.064)(-0.2,0.064)(0,0.065)(0.1,0.064)
(0.2,0.064)(0.4,0.049)(0.5,0.033)(1,-0.52)
};
\addplot[forget plot, name path=flip lower, draw=none] coordinates {
(-50,0.001)(-5,0.023)(-4,0.025)
(-2.5,0.030)(-2,0.034)(-1.5,0.037)(-1,0.043)(-0.5,0.047)
(-0.3,0.052)(-0.2,0.052)(0,0.053)(0.1,0.051)
(0.2,0.051)(0.4,0.036)(0.5,0.019)(1,-0.543)
};
\addplot[forget plot, blue!30, draw=none] fill between[of=flip upper and flip lower];
\addplot[forget plot, color=blue] coordinates {
(-50,0.002079231)(-5,0.027)(-4,0.029615497)
(-2.5,0.03495375)(-2,0.039)(-1.5,0.042174846)(-1,0.048319786)(-0.5,0.052826884)
(-0.3,0.057766647)(-0.2,0.057824289)(0,0.059)(0.1,0.057212731)
(0.2,0.057591177)(0.4,0.042474436)(0.5,0.026377262)(1,-0.531480377)
};
\addplot[forget plot, name path=clip upper, draw=none] coordinates {
(-50,0.004)(-5,0.029)(-4,0.033)
(-2.5,0.029)(-2,0.021)(-1.5,0.003)(-1,-0.014)(-0.5,-0.041)
(-0.3,-0.229)(-0.2,-0.479)(0,-0.521)(0.1,-0.52)
(0.2,-0.516)(0.4,-0.064)(0.5,-0.041)(1,-0.014)
};
\addplot[forget plot, name path=clip lower, draw=none] coordinates {
(-50,0.000)(-5,0.021)(-4,0.023)
(-2.5,0.019)(-2,0.011)(-1.5,-0.008)(-1,-0.026)(-0.5,-0.055)
(-0.3,-0.249)(-0.2,-0.502)(0,-0.544)(0.1,-0.543)
(0.2,-0.539)(0.4,-0.080)(0.5,-0.055)(1,-0.026)
};
\addplot[forget plot, red!30, draw=none] fill between[of=clip upper and clip lower];
\addplot[forget plot, color=red] coordinates {
(-50,0.001701982)(-5,0.024993348)(-4,0.028092798)
(-2.5,0.024001311)(-2,0.016156107)(-1.5,-0.002908162)(-1,-0.019968474)(-0.5,-0.048140845)
(-0.3,-0.238988732)(-0.2,-0.490611456)(0,-0.532121403)(0.1,-0.531655109)
(0.2,-0.527454499)(0.4,-0.072052253)(0.5,-0.048140845)(1,-0.019968474)
};
\addplot[forget plot, name path=shift upper, draw=none] coordinates {
(-50,0.005)(-5,0.008)(-4,0.01)
(-2.5,0.017)(-2,0.020)(-1.5,0.024)(-1,0.028)(-0.5,0.034)
(-0.3,0.038)(-0.2,0.038)(0,0.039)
(0.2,0.043)(0.5,0.044)(0.8,0.045)(1,0.045)(1.5,0.038)(2,0.017)(2.5,-0.026)(3,-0.076)(4,-0.513)
};
\addplot[forget plot, name path=shift lower, draw=none] coordinates {
(-50,-0.005)(-5,-0.002)(-4,0.0)
(-2.5,0.007)(-2,0.010)(-1.5,0.014)(-1,0.017)(-0.5,0.024)
(-0.3,0.027)(-0.2,0.027)(0,0.028)
(0.2,0.032)(0.5,0.032)(0.8,0.032)(1,0.032)(1.5,0.026)(2,0.004)(2.5,-0.040)(3,-0.091)(4,-0.536)
};
\addplot[forget plot, green!35, draw=none] fill between[of=shift upper and shift lower];
\addplot[forget plot, color=green!50!black] coordinates {
(-50,-0.000171849)(-5,0.003002437)(-4,0.005353701)
(-2.5,0.012154467)(-2,0.014804917)(-1.5,0.019428117)(-1,0.022551586)(-0.5,0.029107728)
(-0.3,0.032471972)(-0.2,0.032352764)(0,0.03380042)
(0.2,0.037669084)(0.5,0.038045478)(0.8,0.038581013)(1,0.038642287)(1.5,0.032012695)(2,0.01071388)(2.5,-0.032541796)(3,-0.08305451)(4,-0.524816136)
};
\addlegendimage{color=blue, line width=1.3pt}
\addlegendentry{Elementwise flooring}
\addlegendimage{color=red, line width=1.3pt}
\addlegendentry{Symmetric clip}
\addlegendimage{color=green!50!black, line width=1.3pt}
\addlegendentry{Additive shift}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Dose--response comparison across same-site operator baselines.}
$\dRfifty$ under flooring, symmetric clipping, and additive shift, with 95\%
confidence intervals. All three bounded interventions exhibit a bounded interior
regime, but they differ in strength and collapse profile: flooring reaches the
largest interior peak, symmetric clipping collapses earliest, and additive shift
remains positive over a broader range before delayed collapse. The paper's
specificity claim is therefore narrower than operator uniqueness: curve shape
alone is insufficient, and the decisive tests are mediator alignment and
feature-coherence dependence.}
\label{fig:dose_response_operator_comparison}
\end{figure*}

==> figure/four-criterion-replication-operators.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}

% -----------------------------
% Local style block for this figure only
% -----------------------------
\pgfplotsset{
  taskonepanel/.style={
    width=0.23\textwidth,
    height=0.18\textwidth,
    scale only axis,
    xmin=-10,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\bfseries\small, yshift=2pt},
    grid=major,
    major grid style={draw=black!12},
    minor grid style={draw=none},
    axis line style={black!65},
    tick style={black!65},
    every axis plot/.append style={mark=none, line width=1.1pt},
    clip=true,
  },
  lamzero/.style={black, very thick},
  lamone/.style={black!75, dashed},
  lamtwo/.style={black!60, dashdotted},
  lamthree/.style={black!45, dash pattern=on 5pt off 2pt on 1.2pt off 2pt on 1.2pt off 2pt},
  lamfour/.style={black!30, densely dotted},
  zeroref/.style={black!55, semithick},
  oneref/.style={black!55, semithick},
  regimeband/.style={draw=none, fill=black!6}
}

% -----------------------------
% Regime-band placeholders
% Adjust these to your chosen unpermuted interior windows for each operator
% -----------------------------
\def\floorbandmin{-4.0}
\def\floorbandmax{0.5}

\def\clipbandmin{-5.0}
\def\clipbandmax{-2}

\def\addbandmin{-0.2}
\def\addbandmax{3.5}

\begin{groupplot}[
  group style={
    group size=3 by 3,
    horizontal sep=1.35cm,
    vertical sep=1.2cm
  },
  taskonepanel,
  xlabel={$\vartheta$}
]

% =========================================
% Row 1: primary task
% =========================================
\nextgroupplot[
  title={Floor},
  ylabel={$\dRfifty$},
  ymin=-0.08, ymax=0.08, xmax=1,
  ytick={-0.08,0,0.08},
  legend to name=taskonelegend,
  legend columns=5,
  legend style={draw=none, fill=none, font=\small}
]
\addplot[regimeband, forget plot] coordinates {
(\floorbandmin,-0.08) (\floorbandmax,-0.08) (\floorbandmax,0.08) (\floorbandmin,0.08)
} \closedcycle;
\addplot[zeroref, domain=-10:1, samples=2, forget plot] {0};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.0.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.1.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.2.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.33.csv};

\addlegendimage{lamzero}
\addlegendentry{$\lambda=0.00$}
\addlegendimage{lamone}
\addlegendentry{$\lambda=0.10$}
\addlegendimage{lamtwo}
\addlegendentry{$\lambda=0.20$}
\addlegendimage{lamthree}
\addlegendentry{$\lambda=0.25$}
\addlegendimage{lamfour}
\addlegendentry{$\lambda=0.33$}

\nextgroupplot[
  title={Symmetric Clip},
  ymin=-0.08, ymax=0.08, xmax=1,
  ytick={-0.08,0,0.08},
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\clipbandmin,-0.08) (\clipbandmax,-0.08) (\clipbandmax,0.08) (\clipbandmin,0.08)
} \closedcycle;
\addplot[zeroref, domain=-10:1, samples=2, forget plot] {0};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/clip/detect_0.0.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/clip/detect_0.1.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/clip/detect_0.2.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/clip/detect_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/clip/detect_0.33.csv};

\nextgroupplot[
  title={Additive Shift},
  ymin=-0.08, ymax=0.08, xmax=4,
  ytick={-0.08,0,0.08},
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\addbandmin,-0.08) (\addbandmax,-0.08) (\addbandmax,0.08) (\addbandmin,0.08)
} \closedcycle;
\addplot[zeroref, domain=-10:4, samples=2, forget plot] {0};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/add/detect_0.0.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/add/detect_0.1.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/add/detect_0.2.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/add/detect_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/add/detect_0.33.csv};

% =========================================
% Row 2: negative control
% =========================================
\nextgroupplot[
  ylabel={$\dAcc$ (left/right)},
  ylabel style={yshift=-5pt},
  ymin=-0.7, ymax=0.2, xmax=1
]
\addplot[regimeband, forget plot] coordinates {
(\floorbandmin,-0.7) (\floorbandmax,-0.7) (\floorbandmax,0.2) (\floorbandmin,0.2)
} \closedcycle;
\addplot[zeroref, domain=-10:1, samples=2, forget plot] {0};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/flip/lr_0.0.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/flip/lr_0.1.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/flip/lr_0.2.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/flip/lr_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/flip/lr_0.33.csv};

\nextgroupplot[
  ymin=-0.7, ymax=0.2, xmax=1,
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\clipbandmin,-0.7) (\clipbandmax,-0.7) (\clipbandmax,0.2) (\clipbandmin,0.2)
} \closedcycle;
\addplot[zeroref, domain=-10:1, samples=2, forget plot] {0};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/clip/lr_0.0.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/clip/lr_0.1.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/clip/lr_0.2.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/clip/lr_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/clip/lr_0.33.csv};

\nextgroupplot[
  ymin=-0.7, ymax=0.2, xmax=4,
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\addbandmin,-0.7) (\addbandmax,-0.7) (\addbandmax,0.2) (\addbandmin,0.2)
} \closedcycle;
\addplot[zeroref, domain=-10:4, samples=2, forget plot] {0};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/add/lr_0.0.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/add/lr_0.1.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/add/lr_0.2.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/add/lr_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/add/lr_0.33.csv};

% =========================================
% Row 3: mediated indirect effect
% =========================================
\nextgroupplot[
  ylabel={IRR$_{\mathrm{indirect}}$},
  ymin=0.8, ymax=1.2, xmax=1,
  clip=true
]
\addplot[regimeband, forget plot] coordinates {
(\floorbandmin,0.8) (\floorbandmax,0.8) (\floorbandmax,1.2) (\floorbandmin,1.2)
} \closedcycle;
\addplot[oneref, domain=-10:1, samples=2, forget plot] {1};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.0.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.1.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.2.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.33.csv};

\nextgroupplot[
  ymin=0.8, ymax=1.2, xmax=1,
  clip=true,
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\clipbandmin,0.8) (\clipbandmax,0.8) (\clipbandmax,1.2) (\clipbandmin,1.2)
} \closedcycle;
\addplot[oneref, domain=-10:1, samples=2, forget plot] {1};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/clip/reason_0.0.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/clip/reason_0.1.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/clip/reason_0.2.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/clip/reason_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/clip/reason_0.33.csv};

\nextgroupplot[
  ymin=0.8, ymax=1.2, xmax=4,
  clip=true,
  yticklabels={}
]
\addplot[regimeband, forget plot] coordinates {
(\addbandmin,0.8) (\addbandmax,0.8) (\addbandmax,1.2) (\addbandmin,1.2)
} \closedcycle;
\addplot[oneref, domain=-10:4, samples=2, forget plot] {1};
\addplot[lamzero] table[x index=0,y index=1,col sep=comma]{data/add/reason_0.0.csv};
\addplot[lamone]  table[x index=0,y index=1,col sep=comma]{data/add/reason_0.1.csv};
\addplot[lamtwo]  table[x index=0,y index=1,col sep=comma]{data/add/reason_0.2.csv};
\addplot[lamthree] table[x index=0,y index=1,col sep=comma]{data/add/reason_0.25.csv};
\addplot[lamfour] table[x index=0,y index=1,col sep=comma]{data/add/reason_0.33.csv};

\end{groupplot}

% -----------------------------
% Shared legend
% -----------------------------
\node[anchor=north] at ($(group c2r3.south)+(0,-0.95cm)$)
{\pgfplotslegendfromname{taskonelegend}};

% -----------------------------
% Row headers
% -----------------------------
\node[rotate=90, font=\bfseries\small, anchor=south]
at ($(group c1r1.west)+(-1.0cm,0)$) {Primary task};

\node[rotate=90, font=\bfseries\small, anchor=south]
at ($(group c1r2.west)+(-1.0cm,0)$) {Negative control};

\node[rotate=90, font=\bfseries\small, anchor=south]
at ($(group c1r3.west)+(-1.0cm,0)$) {Mediator};

\end{tikzpicture}
\caption{\textbf{Full four-criterion replication across same-site magnitude-bounding operators.}
Columns correspond to flooring (FLIP), symmetric clipping, and additive shift.
Rows show the primary-task dose--response $\Delta R_{50}$, the singleton-pair
left/right spatial control scored by $\dAcc$, and the mediated indirect effect
$\mathrm{IRR}_{\mathrm{indirect}}=\exp(a\times b)$ under graduated permutation
mixing. Solid black denotes $\lambda=0$; gray dash patterns denote increasing
mixing. All baseline-centered quantities use the corresponding unpermuted no-intervention
baseline, so nonzero-$\lambda$ curves are not re-centered to already permuted
baselines. Across operators, the primary task shows a bounded positive regime under
low or no permutation, while coherence disruption destabilizes that regime. The
left/right control remains near baseline or drifts downward over the non-collapse
region and does not reproduce a comparable positive interior regime. The
indirect-effect panels show that the mediated pathway is likewise altered under
coherence disruption.}
\label{fig:operator_comparison}
\end{figure*}

% \begin{figure*}[t]
% \centering
% \begin{tikzpicture}

% % Style block local to this figure only
% \pgfplotsset{
%   mypanel/.style={
%     width=0.32\textwidth,
%     height=0.26\textwidth,
%     xmin=-10, %xmax=5,
%     tick label style={font=\small},
%     label style={font=\small},
%     title style={font=\small},
%     grid=both,
%     major grid style={draw=gray!20},
%     minor grid style={draw=gray!10},
%     every axis plot/.append style={mark=none}
%   },
%   s0/.style={black, solid, line width=1.2pt},       % lambda=0
%   s1/.style={black, opacity=0.45, dashed, line width=1.2pt},      % lambda=0.1
%   s2/.style={black, opacity=0.45, dashdotted, line width=1.2pt},  % lambda=0.2
%   s3/.style={black, opacity=0.45, dash pattern=on 5pt off 2pt on 1.2pt off 2pt on 1.2pt off 2pt, line width=1.2pt}, % lambda=0.25
%   s4/.style={black, opacity=0.45, dotted, line width=1.2pt}       % lambda=0.33
% }

% \begin{groupplot}[
%   group style={group size=3 by 3, horizontal sep=1.5cm, vertical sep=2.0cm},
%   mypanel,
%   xlabel={$\vartheta$}
% ]
% % =========================
% % Row 1
% % =========================
% \nextgroupplot[title={Floor}, ylabel={$\dRfifty$}, ymin=-0.08, ymax=0.08, xmax=1, ytick={-0.08,0,0.08}, clip=true]
% \addplot[s0] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.0.csv};
% \addplot[s1] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.1.csv};
% \addplot[s2] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.2.csv};
% \addplot[s3] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.25.csv};
% \addplot[s4] table[x index=0,y index=1,col sep=comma]{data/flip/detect_0.33.csv};

% \nextgroupplot[title={Symmetric Clip}, ymin=-0.08, ymax=0.08, xmax=1, ytick={-0.08,0,0.08}, clip=true]
% \addplot[s0] table[x index=0,y index=1,col sep=comma]{data/clip/detect_0.0.csv};
% \addplot[s1] table[x index=0,y index=1,col sep=comma]{data/clip/detect_0.1.csv};
% \addplot[s2] table[x index=0,y index=1,col sep=comma]{data/clip/detect_0.2.csv};
% \addplot[s3] table[x index=0,y index=1,col sep=comma]{data/clip/detect_0.25.csv};
% \addplot[s4] table[x index=0,y index=1,col sep=comma]{data/clip/detect_0.33.csv};

% \nextgroupplot[title={Additive Shift}, ymin=-0.08, ymax=0.08, xmax=4, ytick={-0.08,0,0.08}, clip=true]
% \addplot[s0] table[x index=0,y index=1,col sep=comma]{data/add/detect_0.0.csv};
% \addplot[s1] table[x index=0,y index=1,col sep=comma]{data/add/detect_0.1.csv};
% \addplot[s2] table[x index=0,y index=1,col sep=comma]{data/add/detect_0.2.csv};
% \addplot[s3] table[x index=0,y index=1,col sep=comma]{data/add/detect_0.25.csv};
% \addplot[s4] table[x index=0,y index=1,col sep=comma]{data/add/detect_0.33.csv};

% % =========================
% % Row 2
% % =========================
% \nextgroupplot[ylabel={Response-switch rate}, ymin=0, ymax=1, xmax=1]
% \addplot[s0] table[x index=0,y index=1,col sep=comma]{data/flip/indout_0.0.csv};
% \addplot[s1] table[x index=0,y index=1,col sep=comma]{data/flip/indout_0.1.csv};
% \addplot[s2] table[x index=0,y index=1,col sep=comma]{data/flip/indout_0.2.csv};
% \addplot[s3] table[x index=0,y index=1,col sep=comma]{data/flip/indout_0.25.csv};
% \addplot[s4] table[x index=0,y index=1,col sep=comma]{data/flip/indout_0.33.csv};

% \nextgroupplot[ymin=0, ymax=1, xmax=1]
% \addplot[s0] table[x index=0,y index=1,col sep=comma]{data/clip/indout_0.0.csv};
% \addplot[s1] table[x index=0,y index=1,col sep=comma]{data/clip/indout_0.1.csv};
% \addplot[s2] table[x index=0,y index=1,col sep=comma]{data/clip/indout_0.2.csv};
% \addplot[s3] table[x index=0,y index=1,col sep=comma]{data/clip/indout_0.25.csv};
% \addplot[s4] table[x index=0,y index=1,col sep=comma]{data/clip/indout_0.33.csv};

% \nextgroupplot[ymin=0, ymax=1, xmax=4]
% \addplot[s0] table[x index=0,y index=1,col sep=comma]{data/add/indout_0.0.csv};
% \addplot[s1] table[x index=0,y index=1,col sep=comma]{data/add/indout_0.1.csv};
% \addplot[s2] table[x index=0,y index=1,col sep=comma]{data/add/indout_0.2.csv};
% \addplot[s3] table[x index=0,y index=1,col sep=comma]{data/add/indout_0.25.csv};
% \addplot[s4] table[x index=0,y index=1,col sep=comma]{data/add/indout_0.33.csv};

% % =========================
% % Row 3
% % =========================
% \nextgroupplot[ylabel={IRR$_\mathrm{indirect}$}, ymin=0.8, ymax=1.2, xmax=1, clip=true]
% \addplot[s0] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.0.csv};
% \addplot[s1] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.1.csv};
% \addplot[s2] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.2.csv};
% \addplot[s3] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.25.csv};
% \addplot[s4] table[x index=0,y index=1,col sep=comma]{data/flip/reason_0.33.csv};

% \nextgroupplot[ymin=0.8, ymax=1.2, xmax=1, clip=true]
% \addplot[s0] table[x index=0,y index=1,col sep=comma]{data/clip/reason_0.0.csv};
% \addplot[s1] table[x index=0,y index=1,col sep=comma]{data/clip/reason_0.1.csv};
% \addplot[s2] table[x index=0,y index=1,col sep=comma]{data/clip/reason_0.2.csv};
% \addplot[s3] table[x index=0,y index=1,col sep=comma]{data/clip/reason_0.25.csv};
% \addplot[s4] table[x index=0,y index=1,col sep=comma]{data/clip/reason_0.33.csv};

% \nextgroupplot[ymin=0.8, ymax=1.2, xmax=4, clip=true]
% \addplot[s0] table[x index=0,y index=1,col sep=comma]{data/add/reason_0.0.csv};
% \addplot[s1] table[x index=0,y index=1,col sep=comma]{data/add/reason_0.1.csv};
% \addplot[s2] table[x index=0,y index=1,col sep=comma]{data/add/reason_0.2.csv};
% \addplot[s3] table[x index=0,y index=1,col sep=comma]{data/add/reason_0.25.csv};
% \addplot[s4] table[x index=0,y index=1,col sep=comma]{data/add/reason_0.33.csv};

% \end{groupplot}
% \end{tikzpicture}
% \caption{Example with local pgfplots style block inside figure*.}
% \label{fig:local-style-example}
% \end{figure*}



==> figure/indoor-outdoor-cross-model.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}

% =========================
% Bottom panel: indoor/outdoor results
% =========================
\begin{axis}[
    name=bottompanel,
    at={($(toppanel.south)+(0,-2.2cm)$)},
    anchor=north,
    width=0.82\textwidth,
    height=0.4\textwidth,
    xlabel={$\vartheta$},
    ylabel={Response-switch rate},
    xmin=-10, xmax=1,
    ymode=log,
    ymin=0.001, ymax=1,
    log basis y=10,
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    line width=1.1pt,
    legend style={
        at={(0.5,-0.42)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        font=\small
    },
]

\addplot[red] coordinates {
    (-10, 0.00226485478284039)
    (-5, 0.00226485478284039)
    (-2, 0.00333066879829469)
    (-1.5, 0.00333066879829469)
    (-1, 0.00333066879829469)
    (-0.5, 0.00519584332533972)
    (-0.2, 0.00519584332533972)
    (0.0, 0.00413002930988542)
    (0.2, 0.00346389555022648)
    (0.3, 0.00386357580602184)
    (0.4, 0.00492938982147615)
    (0.45, 0.0121236344257927)
    (0.5, 0.0342392752464694)
    (1.0, 0.919397815081268)
};
\addlegendentry{Qwen3-VL-8B}

\addplot[blue] coordinates {
    (-50, 0.004130029)
    (-10, 0.00599520383693045)
    (-5, 0.00626165734079403)
    (-2, 0.00639488409272581)
    (-1.5, 0.00652811084465760)
    (-1.0, 0.00972555289102051)
    (-0.5, 0.0775379696243005)
    (-0.2, 0.1798561151079130)
    (0.0, 0.4096722621902470)
    (0.2, 0.6109778843591790)
    (0.3, 0.6484146016520110)
    (0.5, 0.6582733812949640)
    (1.0, 0.6648014921396210)
};
\addlegendentry{Qwen3-VL-4B}

\addplot[green!50!black] coordinates {
    (-50.0, 0)
    (-30.0, 0)
    (-20.0, 0)
    (-10.0, 0.005062617)
    (-5.0, 0.006927791)
    (-3.5, 0.007194245)
    (-2.5, 0.007593925)
    (-2.0, 0.007593925)
    (-1.5, 0.007593925)
    (-1.0, 0.007593925)
    (-0.5, 0.009592326)
    (-0.4, 0.009725553)
    (-0.3, 0.010791367)
    (-0.2, 0.013056222)
    (-0.1, 0.014388489)
    (0.0, 0.016120437)
    (0.1, 0.016919797)
    (0.2, 0.02051692)
    (0.4, 0.116706635)
    (0.8, 0.9998667732480680) %
    % (-5.0, 0.00559552358113509)
    % (-2.0, 0.00692779110045297)
    % (-0.5, 0.00919264588329336)
    % (0.0, 0.0155875299760191)
    % (0.2, 0.0207833733013589)
    % (0.4, 0.1153743671729280)
    % (0.5, 0.3717743777118060)
    % (0.8, 0.9998667732480680)
};
\addlegendentry{Kimi-VL-A3B}

\end{axis}

\end{tikzpicture}
\caption{\textbf{Indoor/outdoor response switch-rate comparison.}
Response switch-rate curves (defined in Appendix~\ref{app:sanity}) across Qwen3-VL-8B, Qwen3-VL-4B and Kimi-VL-A3B.}
%\label{fig:multimodel_composite_two_panel_centered}
\label{fig:indoor_outdoor_cross_model}
\end{figure*}

==> figure/main-cross-layer-check.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}

\pgfplotsset{
  left_panel/.style={
    width=0.65\textwidth,
    height=0.33\textwidth,
    xmin=-10, xmax=1,
    ymin=-0.1, ymax=0.08,
    xlabel={$\vartheta$},
    ylabel={$\dRfifty$},
    xtick={-10,-5,-2,-1,0,1},
    ytick distance=0.01,
    ytick={-0.08, 0, 0.08},
    grid=both,
    minor tick num=1,
    major grid style={draw=gray!25},
    minor grid style={draw=gray!15},
    clip=true,
    tick label style={font=\small},
    label style={font=\small},
    every axis plot/.append style={line width=1.0pt},
  },
    right_panel/.style={
      width=0.3\textwidth,
      height=0.33\textwidth,
      axis lines=none,
      xtick=\empty,
      ytick=\empty,
      xticklabels=\empty,
      yticklabels=\empty,
      legend style={
        font=\footnotesize,
        draw=none,
        fill=none,
        yshift=6pt
        },
       xshift = 35pt
    }
}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=0.5cm
  }
]

% ===========================
% LEFT PANEL: Main graph
% ===========================
\nextgroupplot[left_panel]

% Final layer (band = forget plot)
\addplot[name path=final_upper, draw=none, forget plot] coordinates {
(-50,0.003)(-5,0.031)(-4,0.034)
(-2.5,0.039)(-2,0.044)(-1.5,0.047)(-1,0.054)(-0.5,0.059)
(-0.3,0.064)(-0.2,0.064)(0,0.065)(0.1,0.064)
(0.2,0.064)(0.4,0.049)(0.5,0.033)(1,-0.52)
};
\addplot[name path=final_lower, draw=none, forget plot] coordinates {
(-50,0.001)(-5,0.023)(-4,0.025)
(-2.5,0.030)(-2,0.034)(-1.5,0.037)(-1,0.043)(-0.5,0.047)
(-0.3,0.052)(-0.2,0.052)(0,0.053)(0.1,0.051)
(0.2,0.051)(0.4,0.036)(0.5,0.019)(1,-0.543)
};
\addplot[fill=blue!18, draw=none, forget plot] fill between[of=final_upper and final_lower];
\addplot[blue, ultra thick, forget plot] coordinates {
(-50,0.002079231)(-5,0.027)(-4,0.029615497)
(-2.5,0.03495375)(-2,0.039)(-1.5,0.042174846)(-1,0.048319786)(-0.5,0.052826884)
(-0.3,0.057766647)(-0.2,0.057824289)(0,0.059)(0.1,0.057212731)
(0.2,0.057591177)(0.4,0.042474436)(0.5,0.026377262)(1,-0.531480377)
};

% Layers 35 raw (pre-norm)
\addplot[name path=l3335_upper, draw=none, forget plot] coordinates {
(-50,0.012)(-5,0.015)(-4,0.016)
(-2.5,0.016)(-2,0.015)(-1.5,0.013)(-1,0.018)(-0.5,0.013)
(-0.3,0.013)(-0.2,0.012)(0,0.01)(0.1,0.009)
(0.2,0.013)(0.4,0.009)(0.5,0.012)(1,0.012)
};
\addplot[name path=l3335_lower, draw=none, forget plot] coordinates {
(-50,-4.45e-5)(-5,0)(-4,0)
(-2.5,-0.001)(-2,-0.004)(-1.5,-0.005)(-1,-0.002)(-0.5,-0.006)
(-0.3,-0.006)(-0.2,-0.006)(0,-0.009)(0.1,-0.01)
(0.2,-0.005)(0.4,-0.01)(0.5,-0.005)(1,-0.008)
};
\addplot[fill=red!10, draw=none, forget plot] fill between[of=l3335_upper and l3335_lower];
\addplot[red, line width= 1 pt, dashed, forget plot] coordinates {
(-50,0.00608845)(-5,0.007210036)(-4,0.00829652)
(-2.5,0.007812259)(-2,0.005887272)(-1.5,0.004013265)(-1,0.007990753)(-0.5,0.00325989)
(-0.3,0.003461666)(-0.2,0.002918424)(0,0.000812197)(0.1,-0.000342581)
(0.2,0.003580224)(0.4,-0.000455289)(0.5,0.003535212)(1,0.00200708)
};

% Layers 34
\addplot[name path=l2528_upper, draw=none, forget plot] coordinates {
(-50,0.007)(-5,0.002)(-4,0.004)
(-2.5,0.011)(-2,0.008)(-1.5,0.003)(-1,0.002)(-0.5,-0.001)
(-0.3,-0.002)(-0.2,-0.002)(0,-0.004)(0.1,-0.005)
(0.2,-0.004)(0.4,-0.008)(0.5,-0.006)(1,-0.005)
};
\addplot[name path=l2528_lower, draw=none, forget plot] coordinates {
(-50,-0.003)(-5,-0.004)(-4,-0.007)
(-2.5,0)(-2,-0.006)(-1.5,-0.014)(-1,-0.02)(-0.5,-0.024)
(-0.3,-0.024)(-0.2,-0.026)(0,-0.029)(0.1,-0.031)
(0.2,-0.028)(0.4,-0.032)(0.5,-0.03)(1,-0.029)
};
\addplot[fill=orange!12, draw=none, forget plot] fill between[of=l2528_upper and l2528_lower];
\addplot[orange!85!black, dash dot, forget plot]
coordinates {
(-50,0.002107779)(-5,-0.001183671)(-4,-0.001785893)
(-2.5,0.005449527)(-2,0.001014052)(-1.5,-0.00551719)(-1,-0.009182907)(-0.5,-0.012650742)
(-0.3,-0.012687884)(-0.2,-0.014109626)(0,-0.016919669)(0.1,-0.017925693)
(0.2,-0.016173946)(0.4,-2.02E-02)(0.5,-1.81E-02)(1,-0.016896637)
};

% Layer 33
\addplot[name path=l20_upper, draw=none, forget plot] coordinates {
(-50,0)(-5,0.003)(-4,0.003)
(-2.5,0.009)(-2,0.01)(-1.5,0.007)(-1,0.007)(-0.5,0.008)
(-0.3,0.007)(-0.2,0.012)(0,0.009)(0.1,0.013)
(0.2,0.006)(0.4,0.008)(0.5,0.014)(1,0.009)
};
\addplot[name path=l20_lower, draw=none, forget plot] coordinates {
(-50,-6.85e-5)(-5,-0.005)(-4,-0.003)
(-2.5,-0.004)(-2,-0.002)(-1.5,-0.007)(-1,-0.007)(-0.5,-0.006)
(-0.3,-0.011)(-0.2,-0.008)(0,-0.011)(0.1,-0.009)
(0.2,-0.015)(0.4,-0.016)(0.5,-0.014)(1,-0.015)
};
\addplot[fill=green!12, draw=none, forget plot] fill between[of=l20_upper and l20_lower];
\addplot[green!50!black, line width = 1pt, forget plot] coordinates {
(-50,0.000180046)(-5,-0.00077813)(-4,-0.000122021)
(-2.5,0.00284822)(-2,0.00374845)(-1.5,-6.25E-05)(-1,-0.000398457)(-0.5,0.001158461)
(-0.3,-0.002036791)(-0.2,0.001981681)(0,-0.001134021)(0.1,0.001555803)
(0.2,-0.004497465)(0.4,-4.05E-03)(0.5,-1.52E-04)(1,-0.003054504)
};

% Layer 32
\addplot[name path=l19_upper, draw=none, forget plot] coordinates {
(-50,-5.11e-6)(-5,0.002)(-4,0.004)
(-2.5,0.012)(-2,0.016)(-1.5,0.02)(-1,0.025)(-0.5,0.037)
(-0.3,0.036)(-0.2,0.043)(0,0.047)(0.1,0.048)
(0.2,0.044)(0.4,0.049)(0.5,0.05)(1,0.049)
};
\addplot[name path=l19_lower, draw=none, forget plot] coordinates {
(-50,-3.28e-5)(-5,-0.005)(-4,-0.007)
(-2.5,-0.001)(-2,0.002)(-1.5,0.004)(-1,0.007)(-0.5,0.016)
(-0.3,0.014)(-0.2,0.02)(0,0.022)(0.1,0.023)
(0.2,0.02)(0.4,0.023)(0.5,0.023)(1,0.023)
};
\addplot[fill=brown!12, draw=none, forget plot] fill between[of=l19_upper and l19_lower];
\addplot[brown, line width=1 pt, forget plot] coordinates {
(-50,4.66E-17)(-5,-0.001718714)(-4,-0.00124886)
(-2.5,0.005715645)(-2,0.009088651)(-1.5,0.011939976)(-1,0.016272099)(-0.5,0.026474218)
(-0.3,0.025254251)(-0.2,0.031679573)(0,0.03452348)(0.1,0.035678399)
(0.2,0.031898281)(0.4,0.03571413)(0.5,0.036344291)(1,0.03623396)
};
% Layer 32 - percentile matched
\addplot[black, very thick, solid, forget plot] coordinates{
(-50,nan)(-5,nan)(-4,0.003192194)
(-2.5,0.011580401)(-2,0.0164867)(-1.5,0.017092168)(-1,0.018485972)(-0.5,0.026591144)
(-0.3,0.027715834)(-0.2,0.027636426)(0,0.034050084)(0.1,0.035496739)
(0.2,0.034123066)(0.4,0.034650895)(0.5,0.034232214)(1,0.033473824)
};

% Layer 24 mid
\addplot[name path=l17_upper, draw=none, forget plot] coordinates {
(-5,0)(-4,0)
(-2.5,0)(-2,0)(-1.5,0.006)(-1,0.006)(-0.5,-0.007)
(-0.3,-0.007)(-0.2,-0.018)(0,-0.041)(0.1,-0.065)
(0.2,-0.074)(0.4,-0.115)(0.5,-0.121)(1,-0.152)
};
\addplot[name path=l17_lower, draw=none, forget plot] coordinates {
(-5,0)(-4,0)
(-2.5,0)(-2,0)(-1.5,-0.007)(-1,-0.009)(-0.5,-0.034)
(-0.3,-0.038)(-0.2,-0.054)(0,-0.086)(0.1,-0.111)
(0.2,-0.127)(0.4,-0.165)(0.5,-0.175)(1,-0.211)
};
\addplot[fill=magenta!10, draw=none, forget plot] fill between[of=l17_upper and l17_lower];
\addplot[magenta!70!black, line width=1 pt, forget plot] coordinates {
(-5,0)(-4,0)
(-2.5,0)(-2,0)(-1.5,-0.000400447)(-1,-0.001309472)(-0.5,-0.020582547)
(-0.3,-0.022729129)(-0.2,-0.036100612)(0,-0.063407062)(0.1,-8.82E-02)
(0.2,-0.100438266)(0.4,-0.139754458)(0.5,-0.147811984)(1,-0.181767845)
};

% Layer 16 mid
\addplot[name path=l16_upper, draw=none, forget plot] coordinates {
(-50,0.007)(-5,0.007)(-4,0.005)
(-2.5,0.013)(-2,0.01)(-1.5,0.009)(-1,0.011)(-0.5,0.013)
(-0.3,0.006)(-0.2,0.002)(0,-0.002)(0.1,-0.018)
(0.2,-0.022)(0.4,-0.121)(0.5,-0.325)(1,-0.507)
};
\addplot[name path=l16_lower, draw=none, forget plot] coordinates {
(-50,-0.003)(-5,-0.005)(-4,-0.007)
(-2.5,-8.08e-5)(-2,-0.003)(-1.5,-0.003)(-1,-0.003)(-0.5,-0.004)
(-0.3,-0.019)(-0.2,-0.021)(0,-0.033)(0.1,-0.051)
(0.2,-0.066)(0.4,-0.179)(0.5,-0.383)(1,-0.575)
};
\addplot[fill=brown!10, draw=none, forget plot] fill between[of=l16_upper and l16_lower];
\addplot[brown, line width=1 pt, densely dashed, forget plot] coordinates {
(-50,0.001930838)(-5,0.001368641)(-4,-0.001220216)
(-2.5,0.006331366)(-2,0.003643014)(-1.5,0.002576002)(-1,0.004074504)(-0.5,0.004696748)
(-0.3,-0.006171747)(-0.2,-0.009682006)(0,-0.01759194)(0.1,-0.034465556)
(0.2,-0.044139393)(0.4,-0.149779147)(0.5,-0.354108137)(1,-0.541093106)
};
% Layer 16 - percentile matched
\addplot[black, very thick, densely dashdotted, forget plot] coordinates{
(-50,nan)(-5,nan)(-4,nan)
(-2.5,nan)(-2,-0.007839488)(-1.5,-0.013986918)(-1,-0.0166615)(-0.5,-0.013898209)
(-0.3,-0.0130962)(-0.2,-0.014814875)(0,-0.016996679)(0.1,-0.021330198)
(0.2,-0.022675369)(0.4,-0.026813274)(0.5,-0.028597507)(1,-0.034697904)
};


% Layer 8 early
\addplot[name path=l8_upper, draw=none, forget plot] coordinates {
(-50,-5.11e-6)(-5,0.004)(-4,0.01)
(-2.5,0.005)(-2,0.008)(-1.5,0.011)(-1,0.008)(-0.5,0.013)
(-0.3,0.009)(-0.2,0.011)(0,0)(0.1,-0.006)
(0.2,-0.024)(0.4,-0.265)(0.5,-0.502)(1,-.507)
};
\addplot[name path=l8_lower, draw=none, forget plot] coordinates {
(-50,-3.28e-5)(-5,-0.006)(-4,-0.003)
(-2.5,-0.008)(-2,-0.004)(-1.5,-0.002)(-1,-0.003)(-0.5,-0.005)
(-0.3,-0.009)(-0.2,-0.013)(0,-0.033)(0.1,-0.044)
(0.2,-0.071)(0.4,-0.33)(0.5,-0.57)(1,-0.575)
};
\addplot[fill=cyan!10, draw=none, forget plot] fill between[of=l8_upper and l8_lower];
\addplot[cyan!70!black,densely dashdotted, forget plot] coordinates {
(-50,4.66E-17)(-5,-0.001050188)(-4,0.003309717)
(-2.5,-0.001271751)(-2,0.002070669)(-1.5,0.00411936)(-1,0.002313365)(-0.5,0.004052586)
(-0.3,0.000304813)(-0.2,-0.001185302)(0,-0.016529085)(0.1,-0.025188396)
(0.2,-0.047481028)(0.4,-0.297700905)(0.5,-0.535769334)(1,-0.541093106)
};
% Layer 8 - percentile matched
\addplot[black, very thick, densely dashdotdotted, forget plot] coordinates{
(-50,-0.003215993)(-5,0.003832185)(-4,0.000811759)
(-2.5,-0.002876079)(-2,-0.003941948)(-1.5,-0.007914977)(-1,-0.009034136)(-0.5,-0.009359484)
(-0.3,-0.011125797)(-0.2,-0.012793888)(0,-0.01538768)(0.1,-0.017129756)
(0.2,-0.013688705)(0.4,-0.019413959)(0.5,-0.026690816)(1,-0.030485511)
};

% ===========================
% RIGHT PANEL: Legend only
% ===========================
\nextgroupplot[right_panel]
\addplot[draw=none, mark=none, forget plot] coordinates {(0,0)};  % dummy plot for axis rendering


\addlegendimage{blue, line width=5pt, opacity=0.3}
%\addlegendimage{blue, very thick}
\addlegendentry{Final site (post-norm)}
\addlegendimage{red,thick,dashed}
\addlegendentry{Layer 35 raw (pre-norm)}
\addlegendimage{orange!85!black,thick,dash dot}
\addlegendentry{Layer 34}
\addlegendimage{green!50!black,thick}
\addlegendentry{Layer 33}
\addlegendimage{brown,thick}
\addlegendentry{Layer 32}
\addlegendimage{black, very thick, solid}
\addlegendentry{Layer 32 (percentile-matched)}
\addlegendimage{magenta!70!black}
\addlegendentry{Layer 24}
\addlegendimage{brown,thick,densely dashed}
\addlegendentry{Layer 16}
\addlegendimage{black, very thick, densely dashdotted}
\addlegendentry{Layer 16 (percentile-matched)}
\addlegendimage{cyan!70!black,thick, densely dashdotted}
\addlegendentry{Layer 8}
\addlegendimage{black, very thick, densely dashdotdotted}
\addlegendentry{Layer 8 (percentile-matched)}

\legend{Final site (post-norm), Layer 35 raw (pre-norm), Layer 34, Layer 33, Layer 32, Layer 32 (percentile-matched), Layer 24, Layer 16, Layer 16 (percentile-matched), Layer 8, Layer 8 (percentile-matched)}

\end{groupplot}
\end{tikzpicture}

\caption{\textbf{Raw decoder-layer and percentile-matched interventions versus
the post-normalization Final site.}
FLIP is applied to selected raw decoder-layer outputs and compared with the
Final site passed to the output head. The Final site exhibits the bounded
interior regime, while raw-layer interventions remain near baseline, collapse,
or show only partial movement. Percentile-matched sweeps for Layers~8,~16, and~32
do not recover the Final-site dose--response and instead attenuate or worsen the
response, ruling out a simple raw-threshold calibration explanation. Bands denote
95\% CI where available.}
\label{fig:cross_layer_check}
\end{figure*}

==> figure/main-cross-model-with-leftright-control.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}

% =========================
% Top panel: dose-response
% =========================
\begin{axis}[
    name=toppanel,
    width=0.82\textwidth,
    height=0.38\textwidth,
    xlabel={$\vartheta$},
    ylabel={$\dRfifty$ (rel.\ to baseline)},
    xmin=-10, xmax=1.0,
    ymin=-0.01, ymax=0.07,
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    line width=1.1pt,
]

% --- Qwen3-VL-8B ---
\addplot[name path=qwen8b_lo, draw=none, forget plot] coordinates {
    (-10, 0.003000)
    (-8, 0.003000)
    (-6, 0.003000)
    (-5, 0.004000)
    (-4, 0.005000)
    (-3.5, 0.005000)
    (-3, 0.004000)
    (-2.5, 0.005000)
    (-2.4, 0.004000)
    (-2.3, 0.004000)
    (-2.2, 0.002000)
    (-2.1, 0.005000)
    (-2.0, 0.003000)
    (-1.9, 0.003000)
    (-1.8, 0.003000)
    (-1.7, 0.004000)
    (-1.6, 0.002000)
    (-1.5, 0.001000)
    (-1.4, 0.003000)
    (-1.3, 0.002000)
    (-1.2, 0.001000)
    (-1.0, 0.000000)
    (-0.5, -0.006000)
    (0.0, -0.023000)
    (0.5, -0.174000)
};
\addplot[name path=qwen8b_hi, draw=none, forget plot] coordinates {
    (-10, 0.008000)
    (-8, 0.008000)
    (-6, 0.009000)
    (-5, 0.010000)
    (-4, 0.011000)
    (-3.5, 0.011000)
    (-3, 0.010000)
    (-2.5, 0.011000)
    (-2.4, 0.010000)
    (-2.3, 0.010000)
    (-2.2, 0.008000)
    (-2.1, 0.011000)
    (-2.0, 0.009000)
    (-1.9, 0.009000)
    (-1.8, 0.009000)
    (-1.7, 0.010000)
    (-1.6, 0.009000)
    (-1.5, 0.007000)
    (-1.4, 0.009000)
    (-1.3, 0.008000)
    (-1.2, 0.007000)
    (-1.0, 0.006000)
    (-0.5, 0.001000)
    (0.0, -0.013000)
    (0.5, -0.158000)
};
\addplot[fill=red!18, draw=none, forget plot] fill between[of=qwen8b_lo and qwen8b_hi];
\addplot[red, forget plot] coordinates {
    (-10, 0.00519415)
    (-8, 0.00545873)
    (-6, 0.00610224)
    (-5, 0.00692953)
    (-4, 0.00766258)
    (-3.5, 0.00765628)
    (-3, 0.00717636)
    (-2.5, 0.00800480)
    (-2.4, 0.00727260)
    (-2.3, 0.00710836)
    (-2.2, 0.00531889)
    (-2.1, 0.00771643)
    (-2.0, 0.00592450)
    (-1.9, 0.00625356)
    (-1.8, 0.00589091)
    (-1.7, 0.00680135)
    (-1.6, 0.00547528)
    (-1.5, 0.00394130)
    (-1.4, 0.00562972)
    (-1.3, 0.00524808)
    (-1.2, 0.00406443)
    (-1.0, 0.00326880)
    (-0.5, -0.00231890)
    (0.0, -0.01798850)
    (0.5, -0.16570140)
};

% --- Qwen3-VL-4B ---
\addplot[name path=qwen4b_lo, draw=none, forget plot] coordinates {
    (-50, 0.001)
    (-5, 0.023000)
    (-4, 0.025000)
    (-2.5, 0.030000)
    (-2.0, 0.034000)
    (-1.5, 0.037000)
    (-1.0, 0.043000)
    (-0.5, 0.047000)
    (-0.3, 0.052000)
    (-0.2, 0.052000)
    (0.0, 0.053000)
    (0.1, 0.051000)
    (0.2, 0.051000)
    (0.4, 0.036000)
    (0.5, 0.019000)
    (1.0, -0.543000)
};
\addplot[name path=qwen4b_hi, draw=none, forget plot] coordinates {
    (-50, 0.003)
    (-5, 0.031000)
    (-4, 0.034000)
    (-2.5, 0.039000)
    (-2.0, 0.044000)
    (-1.5, 0.047000)
    (-1.0, 0.054000)
    (-0.5, 0.059000)
    (-0.3, 0.064000)
    (-0.2, 0.064000)
    (0.0, 0.065000)
    (0.1, 0.064000)
    (0.2, 0.064000)
    (0.4, 0.049000)
    (0.5, 0.033000)
    (1.0, -0.520000)
};
\addplot[fill=blue!18, draw=none, forget plot] fill between[of=qwen4b_lo and qwen4b_hi];
\addplot[blue, forget plot] coordinates {
    (-50, 0.002079231)
    (-5, 0.0270000000000000)
    (-4, 0.0296154969316435)
    (-2.5, 0.0349537497319266)
    (-2.0, 0.0390000000000000)
    (-1.5, 0.0421748456120951)
    (-1.0, 0.0483197857298569)
    (-0.5, 0.0528268844010360)
    (-0.3, 0.0577666466549469)
    (-0.2, 0.0578242891486406)
    (0.0, 0.0590000000000000)
    (0.1, 0.0572127308350086)
    (0.2, 0.0575911772372242)
    (0.4, 0.0424744359138014)
    (0.5, 0.0263772618529984)
    (1.0, -0.5314803772390620)
};

% --- Kimi-VL-A3B ---
\addplot[name path=kimi_lo, draw=none, forget plot] coordinates {
    (-50, 0)
    (-30, -0.001)
    (-20, 0.001)
    (-10, 0.008)
    (-5, 0.007)
    (-3.5, 0.006)
    (-2.5, 0.004)
    (-2, 0.003)
    (-1.5, 0.006)
    (-1, 0.018)
    (-0.5, 0.029)
    (-0.4, 0.033)
    (-0.3, 0.035)
    (-0.2, 0.034)
    (-0.1, 0.03)
    (0.0, 0.021)
    (0.1, 0.003)
    (0.2, -0.025)
    (0.4, -0.098)
    % (-3.5, -0.000000)
    % (-3.0, -0.003000)
    % (-2.5, -0.005000)
    % (-2.0, -0.002000)
    % (-1.5, 0.003000)
    % (-1.0, 0.015000)
    % (-0.5, 0.033000)
    % (-0.4, 0.038000)
    % (-0.3, 0.042000)
    % (-0.2, 0.043000)
    % (-0.1, 0.036000)
    % (0.0, 0.025000)
    % (0.1, 0.006000)
    % (0.2, -0.023000)
    % (0.3, -0.063000)
    % (1.0, -0.243000)
};
\addplot[name path=kimi_hi, draw=none, forget plot] coordinates {
    (-50, 0)
    (-30, 0.002)
    (-20, 0.006)
    (-10, 0.015)
    (-5, 0.015)
    (-3.5, 0.015)
    (-2.5, 0.015)
    (-2, 0.014)
    (-1.5, 0.017)
    (-1, 0.03)
    (-0.5, 0.043)
    (-0.4, 0.047)
    (-0.3, 0.05)
    (-0.2, 0.05)
    (-0.1, 0.046)
    (0.0, 0.037)
    (0.1, 0.018)
    (0.2, -0.01)
    (0.4, -0.082)
    % (-3.5, 0.009000)
    % (-3.0, 0.007000)
    % (-2.5, 0.005000)
    % (-2.0, 0.008000)
    % (-1.5, 0.014000)
    % (-1.0, 0.028000)
    % (-0.5, 0.047000)
    % (-0.4, 0.053000)
    % (-0.3, 0.057000)
    % (-0.2, 0.058000)
    % (-0.1, 0.051000)
    % (0.0, 0.040000)
    % (0.1, 0.022000)
    % (0.2, -0.007000)
    % (0.3, -0.047000)
    % (1.0, -0.222000)
};
\addplot[fill=green!18!black!15, draw=none, forget plot] fill between[of=kimi_lo and kimi_hi];
\addplot[green!50!black, forget plot] coordinates {
    (-50, 0)
    (-30, 0.000710543)
    (-20, 0.00364058)
    (-10, 0.011556559)
    (-5, 0.010952853)
    (-3.5, 0.010681636)
    (-2.5, 0.00953597)
    (-2, 0.008677541)
    (-1.5, 0.011397585)
    (-1, 0.024004486)
    (-0.5, 0.035945299)
    (-0.4, 0.040024975)
    (-0.3, 0.042382682)
    (-0.2, 0.041779339)
    (-0.1, 0.037927996)
    (0.0, 0.028776931)
    (0.1, 0.010640812)
    (0.2, -0.017352738)
    (0.4, -0.090090672)
    % (-3.5, 0.00419389245328467)
    % (-3.0, 0.00188739894974882)
    % (-2.5, -0.000200927798849683)
    % (-2.0, 0.00307866926571935)
    % (-1.5, 0.00841343242422353)
    % (-1.0, 0.0215062160505802)
    % (-0.5, 0.0397655638762750)
    % (-0.4, 0.0454332478812889)
    % (-0.3, 0.0492454709780843)
    % (-0.2, 0.0501480164150030)
    % (-0.1, 0.0437523810825169)
    % (0.0, 0.0328225934440960)
    % (0.1, 0.0140188762890598)
    % (0.2, -0.0146445059514603)
    % (0.3, -0.0550012792518792)
    % (1.0, -0.2326875746034550)
};

% --- Horizontal dashed reference lines at peaks for visual scale ---
\addplot [black!60, dashed, thick, forget plot] coordinates {(-10,0.059) (1.0,0.059)};
\addplot [black!60, dashed, thick, forget plot] coordinates {(-10,0.042382682) (1.0,0.042382682)};

% --- Refined boxed callouts and arrows for peaks ---
\node[draw=black!60, rounded corners, fill=white, fill opacity=0.96, inner sep=3pt, font=\scriptsize, align=center, anchor=west] at (rel axis cs:0.36,0.93) {Qwen3-VL-4B peak\\$\approx$ 0.059};
\draw[->, black!70, >=latex, thick] (rel axis cs:0.68,0.93) -- (axis cs:0.02,0.059);

\node[draw=black!60, rounded corners, fill=white, fill opacity=0.96, inner sep=3pt, font=\scriptsize, align=center, anchor=east] at (rel axis cs:0.36,0.73) {Kimi-VL-A3B peak\\$\approx$ 0.042};
\draw[->, black!70, >=latex, thick] (rel axis cs:0.37,0.73) -- (axis cs:-0.3,0.042382682);

% small unobtrusive label for the 8B peak near inset
\node[draw=black!40, rounded corners, fill=white, fill opacity=0.85, inner sep=1.5pt, font=\scriptsize, anchor=south west] at (axis cs:-2.2,0.0085) {Qwen3-VL-8B $\approx$ 0.008};

% --- Compact amplitude-ratio badge (publication-style) ---
% \node[draw=black!80, rounded corners, fill=white, fill opacity=0.98, inner sep=4pt, font=\scriptsize, anchor=north east] at (rel axis cs:0.98,0.98) {Amplitude ratio:\\Qwen3-VL-4B, Kimi-A3B $\approx$ 7$\times$ Qwen3-VL-8B};

\end{axis}

% =========================
% Inset: inside left white space of top panel (log-scaled to highlight 8B)
% =========================
\begin{axis}[
    at={($(toppanel.south west)+(0.3\textwidth,0.06\textwidth)$)},
    anchor=south west,
    width=0.31\textwidth,
    height=0.15\textwidth,
    xmin=-10, xmax=-1.0,
    ymin=0.0025, ymax=0.0085,
    %ymode=log,
    %log basis y=10,
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    % title={\scriptsize Zoom: Qwen3-VL-8B peak},
    % title style={font=\scriptsize, yshift=-3pt},
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    line width=0.8pt,
    clip=true,
    axis background/.style={fill=white, fill opacity=0.95},
]

\addplot[name path=qwen8b_lo_zoom, draw=none, forget plot] coordinates {
    (-10, 0.003000)
    (-8, 0.003000)
    (-6, 0.003000)
    (-5, 0.004000)
    (-4, 0.005000)
    (-3.5, 0.005000)
    (-3, 0.004000)
    (-2.5, 0.005000)
    (-2.4, 0.004000)
    (-2.3, 0.004000)
    (-2.2, 0.002000)
    (-2.1, 0.005000)
    (-2.0, 0.003000)
    (-1.9, 0.003000)
    (-1.8, 0.003000)
    (-1.7, 0.004000)
    (-1.6, 0.002000)
    (-1.5, 0.001000)
    (-1.4, 0.003000)
    (-1.3, 0.002000)
    (-1.2, 0.001000)
    (-1.0, 0.000000)
};
\addplot[name path=qwen8b_hi_zoom, draw=none, forget plot] coordinates {
    (-10, 0.008000)
    (-8, 0.008000)
    (-6, 0.009000)
    (-5, 0.010000)
    (-4, 0.011000)
    (-3.5, 0.011000)
    (-3, 0.010000)
    (-2.5, 0.011000)
    (-2.4, 0.010000)
    (-2.3, 0.010000)
    (-2.2, 0.008000)
    (-2.1, 0.011000)
    (-2.0, 0.009000)
    (-1.9, 0.009000)
    (-1.8, 0.009000)
    (-1.7, 0.010000)
    (-1.6, 0.009000)
    (-1.5, 0.007000)
    (-1.4, 0.009000)
    (-1.3, 0.008000)
    (-1.2, 0.007000)
    (-1.0, 0.006000)
};
\addplot[fill=red!18, draw=none, forget plot] fill between[of=qwen8b_lo_zoom and qwen8b_hi_zoom];
\addplot[red, forget plot] coordinates {
    (-10, 0.00519415)
    (-8, 0.00545873)
    (-6, 0.00610224)
    (-5, 0.00692953)
    (-4, 0.00766258)
    (-3.5, 0.00765628)
    (-3, 0.00717636)
    (-2.5, 0.00800480)
    (-2.4, 0.00727260)
    (-2.3, 0.00710836)
    (-2.2, 0.00531889)
    (-2.1, 0.00771643)
    (-2.0, 0.00592450)
    (-1.9, 0.00625356)
    (-1.8, 0.00589091)
    (-1.7, 0.00680135)
    (-1.6, 0.00547528)
    (-1.5, 0.00394130)
    (-1.4, 0.00562972)
    (-1.3, 0.00524808)
    (-1.2, 0.00406443)
    (-1.0, 0.00326880)
};

\end{axis}

% =========================
% Bottom panel: accuracy relative to baseline for left/right task (increased spacing from top panel)
% =========================
\begin{axis}[
    name=bottompanel,
    at={($(toppanel.south)+(0,-2.2cm)$)},
    anchor=north,
    width=0.82\textwidth,
    height=0.25\textwidth,
    xlabel={$\vartheta$},
    ylabel={$\dAcc$ (left/right)},
    xmin=-10, xmax=1,
    %ymode=log,
    ymin=-0.07, ymax=0.07,
    log basis y=10,
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    line width=1.1pt,
    legend style={
        at={(0.5,-0.42)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        font=\small
    },
]

\addplot[red] coordinates {
    (-60, -0.0008)
    (-50, 0)
    (-40, 0)
    (-35, -0.0008)
    (-30, 0)
    (-25, -0.0008)
    (-20, -0.0008)
    (-15, -0.0008)
    (-10, -0.0008)
    (-8, 0)
    (-6, -0.0008)
    (-5, 0)
    (-4, -0.0008)
    (-3.5, 0)
    (-3, -0.0008)
    (-2.5, 0)
    (-2.4, 0)
    (-2.3, -0.0008)
    (-2.2, -0.0008)
    (-2.1, 0.0009)
    (-2, 0.0009)
    (-1.9, 0.0009)
    (-1.8, 0)
    (-1.7, 0.0009)
    (-1.6, 0)
    (-1.5, 0)
    (-1.4, 0)
    (-1.3, 0)
    (-1.2, 0)
    (-1, -0.0016)
    (-0.5, 0.0051)
    (0, 0)
    (0.5, 0.0051)
    (1, 0)
    (2, 0.0093)
    (3, 0.0093)
};
\addlegendentry{Qwen3-VL-8B}

\addplot[blue] coordinates {
    (-60, -0.0008)
    (-10, -0.0042)
    (-5, -0.0059)
    (-2, -0.0151)
    (-0.5, -0.0345)
    (0.0, -0.0437)
    (0.2, -0.0471)
    (0.3, -0.0513)
    (0.4, -0.053)
    (0.5, -0.0513)
    (0.8, -0.0597)
    (1.0, -0.0706)
};
\addlegendentry{Qwen3-VL-4B}

\addplot[green!50!black] coordinates {
    (-60, 0)
    (-10, -0.0008)
    (-5, 0.0042)
    (-3.5, 0.0101)
    (-3, 0.0067)
    (-2.5, 0.0084)
    (-2, -0.0034)
    (-1.5, -0.0017)
    (-1, 0.0042)
    (-0.5, 0.0177)
    (-0.4, 0.0118)
    (-0.3, 0.0025)
    (-0.2, -0.0168)
    (-0.1, -0.0345)
    (0, -0.0429)
    (0.1, -0.0648)
    (0.2, -0.0782)
    (0.3, -0.0782)
    (1, -0.5778)
};
\addlegendentry{Kimi-VL-A3B}

\end{axis}

\end{tikzpicture}
\caption{\textbf{Multi-model dose--response and broader spatial control.}
\textbf{Top:} $\dRfifty$ (relative to baseline ($\vartheta=-\infty$)) for
Qwen3-VL-8B, Qwen3-VL-4B, and Kimi-VL-A3B across intervention strengths.
Qwen3-VL-4B and Kimi-VL-A3B exhibit substantially larger interior peaks than
Qwen3-VL-8B. \textbf{Bottom:} baseline-centered accuracy change on the
singleton-pair left/right spatial control for the same models. Unlike the main
detection/counting probe, this broader spatial control does not exhibit a
reproducible bounded interior optimum across models; responses remain near baseline
over much of the sweep and then diverge into model-dependent mild drift or late
collapse.}
\label{fig:multimodel_composite_two_panel_centered}
\end{figure*}

==> figure/main-dose-response-primary.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}

% =========================
% Top panel: dose-response
% =========================
\begin{axis}[
    name=toppanel,
    width=0.82\textwidth,
    height=0.25\textwidth,
    xlabel={$\vartheta$},
    ylabel={$\dRfifty$},
    xmin=-50, xmax=1.0,
    ymin=-0.01, ymax=0.07,
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    line width=1.1pt,
]
% % background bands (kept as in original)
\def\Ymax{0.07}
\def\Ymin{-0.01}
\def\Amin{-50}
\def\Amax{-4}
\def\Bmax{0.5}
\def\Cmax{1}
% \addplot[draw=none, fill=black!6, forget plot, on layer=axis background] coordinates {(\Amin,\Ymin) (\Amax,\Ymin) (\Amax,\Ymax) (\Amin,\Ymax)} \closedcycle;
\addplot[draw=none, fill=black!12, forget plot, on layer=axis background] coordinates {(\Amax,\Ymin) (\Bmax,\Ymin) (\Bmax,\Ymax) (\Amax,\Ymax)} \closedcycle;
% \addplot[draw=none, fill=black!24, forget plot, on layer=axis background] coordinates {(\Bmax,\Ymin) (\Cmax,\Ymin) (\Cmax,\Ymax) (\Bmax,\Ymax)} \closedcycle;


% --- Qwen3-VL-4B ---
\addplot[name path=qwen4b_lo, draw=none, forget plot] coordinates {
    (-50, 0.001)
    (-5, 0.023000)
    (-4, 0.025000)
    (-2.5, 0.030000)
    (-2.0, 0.034000)
    (-1.5, 0.037000)
    (-1.0, 0.043000)
    (-0.5, 0.047000)
    (-0.3, 0.052000)
    (-0.2, 0.052000)
    (0.0, 0.053000)
    (0.1, 0.051000)
    (0.2, 0.051000)
    (0.4, 0.036000)
    (0.5, 0.019000)
    (1.0, -0.543000)
};
\addplot[name path=qwen4b_hi, draw=none, forget plot] coordinates {
    (-50, 0.003)
    (-5, 0.031000)
    (-4, 0.034000)
    (-2.5, 0.039000)
    (-2.0, 0.044000)
    (-1.5, 0.047000)
    (-1.0, 0.054000)
    (-0.5, 0.059000)
    (-0.3, 0.064000)
    (-0.2, 0.064000)
    (0.0, 0.065000)
    (0.1, 0.064000)
    (0.2, 0.064000)
    (0.4, 0.049000)
    (0.5, 0.033000)
    (1.0, -0.520000)
};
\addplot[fill=blue!18, draw=none, forget plot] fill between[of=qwen4b_lo and qwen4b_hi];
\addplot[blue, forget plot] coordinates {
    (-50, 0.002079231)
    (-5, 0.0270000000000000)
    (-4, 0.0296154969316435)
    (-2.5, 0.0349537497319266)
    (-2.0, 0.0390000000000000)
    (-1.5, 0.0421748456120951)
    (-1.0, 0.0483197857298569)
    (-0.5, 0.0528268844010360)
    (-0.3, 0.0577666466549469)
    (-0.2, 0.0578242891486406)
    (0.0, 0.0590000000000000)
    (0.1, 0.0572127308350086)
    (0.2, 0.0575911772372242)
    (0.4, 0.0424744359138014)
    (0.5, 0.0263772618529984)
    (1.0, -0.5314803772390620)
};
\end{axis}

% =========================
% Bottom panel: response switch-rate
% =========================
\begin{axis}[
    name=bottompanel,
    at={($(toppanel.south)+(0,-1.1cm)$)},
    anchor=north,
    width=0.82\textwidth,
    height=0.25\textwidth,
    xlabel={$\vartheta$},
    ylabel={$\dAcc$ (left/right)},
    xmin=-50, xmax=1.0,
    % ymode=log,
    % ymin=0.001, ymax=1.0,
    ymin=-0.06, ymax=0.06,
    log basis y=10,
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
    major grid style={draw=gray!20},
    minor grid style={draw=gray!10},
    line width=1.1pt,
    legend style={
        at={(0.5,-0.42)},
        anchor=north,
        legend columns=3,
        draw=none,
        fill=none,
        font=\small
    },
]
% % background bands (kept as in original)
\def\Ymax{0.06}
\def\Ymin{-0.06}
\def\Amin{-50}
\def\Amax{-4}
\def\Bmax{0.5}
\def\Cmax{1}
% \addplot[draw=none, fill=black!6, forget plot, on layer=axis background] coordinates {(\Amin,\Ymin) (\Amax,\Ymin) (\Amax,\Ymax) (\Amin,\Ymax)} \closedcycle;
\addplot[draw=none, fill=black!12, forget plot, on layer=axis background] coordinates {(\Amax,\Ymin) (\Bmax,\Ymin) (\Bmax,\Ymax) (\Amax,\Ymax)} \closedcycle;
% \addplot[draw=none, fill=black!24, forget plot, on layer=axis background] coordinates {(\Bmax,\Ymin) (\Cmax,\Ymin) (\Cmax,\Ymax) (\Bmax,\Ymax)} \closedcycle;

\addplot[blue] coordinates {
    (-60, -0.0008)
    (-10, -0.0042)
    (-5, -0.0059)
    (-2, -0.0151)
    (-0.5, -0.0345)
    (0.0, -0.0437)
    (0.2, -0.0471)
    (0.3, -0.0513)
    (0.4, -0.053)
    (0.5, -0.0513)
    (0.8, -0.0597)
    (1.0, -0.0706)
    % (-50, 0.004130029)
    % (-10, 0.00599520383693045)
    % (-5, 0.00626165734079403)
    % (-2, 0.00639488409272581)
    % (-1.5, 0.00652811084465760)
    % (-1.0, 0.00972555289102051)
    % (-0.5, 0.0775379696243005)
    % (-0.2, 0.1798561151079130)
    % (0.0, 0.4096722621902470)
    % (0.2, 0.6109778843591790)
    % (0.3, 0.6484146016520110)
    % (0.5, 0.6582733812949640)
    % (1.0, 0.6648014921396210)
};


\end{axis}

\end{tikzpicture}
\caption{\textbf{Primary dose--response and negative control.}
Top: FLIP on Qwen3-VL-4B-Instruct yields the expected three-region detection
response in $\dRfifty$: near-baseline behavior, bounded interior gain, and
collapse under strong flooring. Bottom: the singleton-pair left/right control,
measured by baseline-centered $\dAcc$, does not reproduce this positive interior
regime; it remains near baseline over most non-collapse strengths and degrades
under stronger intervention. The shaded band marks the FWHM window from the
primary detection peak; bands denote 95\% CI where available.}
% \caption{\textbf{Qwen3-VL-4B-Instruct: primary dose--response and performance-based negative control.}
% \textbf{Top:} Detection-side response under FLIP, measured by
% $\Delta R_{50}=R_{50}-\mathbb{E}[R_{50}\mid \mathbbm{1}_{\mathrm{FLIP}}=0]$,
% across intervention strengths $\vartheta$.
% \textbf{Bottom:} Singleton-pair left/right spatial control, measured by
% $\dAcc$ relative to the unintervened baseline over the same sweep
% (Appendix~\ref{app:leftright_control}). The shaded band marks the interior-regime
% window defined from the primary detection sweep by the full width at half maximum
% (FWHM) around the peak response. Unlike the primary detection curve, the
% left/right control does not reproduce a coherent positive interior regime within
% this window; it remains near baseline over most non-collapse strengths and
% degrades under stronger intervention. Bands, where shown, denote 95\% confidence
% intervals.}
\label{fig:dose-response-detection}
\end{figure*}


==> figure/main-feature-coherence-permutation.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
  \begin{axis}[
    name=top,
    % width=0.94\textwidth, height=4.5cm,
    width=0.8\textwidth, height=3.5cm,
    xmin=-10, xmax=1, ymin=-0.1, ymax=0.1,
    %ylabel={$\dRfifty$},
    xtick={-25,-20,-15,-10,-5,0,5},
    xticklabels={}, ytick={-0.1,0,0.1},
    grid=both, major grid style={draw=gray!30}, minor grid style={draw=gray!15},
    legend style={at={(0.02,0.98)}, anchor=north west, fill=white, draw=none, font=\small},
    axis line style={black}, tick style={black},
  ]
    \addplot[very thick] coordinates {
    (-50,0.002079231)(-5,0.027)(-4,0.029615497)
    (-2.5,0.03495375)(-2,0.039)(-1.5,0.042174846)(-1,0.048319786)(-0.5,0.052826884)
    (-0.3,0.057766647)(-0.2,0.057824289)(0,0.059)(0.1,0.057212731)
    (0.2,0.057591177)(0.4,0.042474436)(0.5,0.026377262)(1,-0.531480377)
    };
    %\addlegendentry{$\lambda=0.00$}
    \addplot[thick, dashed] coordinates {
    (-50,-0.022046971)(-5,0.011626532)(-4,0.018008087)
    (-2.5,0.024415207)(-2,0.027806851)(-1.5,0.032197256)(-1,0.039069749)(-0.5,0.047788281)
    (-0.3,0.049373501)(-0.2,0.050453073)(0,0.049286348)(0.1,0.040855208)
    (0.2,0.019731438)(0.4,-0.071604502)(0.5,-0.146387356)(1,-0.532121403)
    };
    %\addlegendentry{$\lambda=0.10$}  
    \addplot[thick, dashdotted] coordinates {
    (-50,0.014359591)(-5,0.037975212)(-4,0.040100187)
    (-2.5,0.043839058)(-2,0.046339536)(-1.5,0.046085269)(-1,0.043385381)(-0.5,0.006697833)
    (-0.3,-0.02338556)(-0.2,-0.044260681)(0,-0.083646173)(0.1,-0.101468386)
    (0.2,-0.135171712)(0.4,-0.279588983)(0.5,-0.371970577)(1,-0.532121403)
    };
    %\addlegendentry{$\lambda=0.20$}
    \addplot[thick, dashdotdotted] coordinates {
    (-50,0.002030795)(-5,0.034530078)(-4,0.040404267)
    (-2.5,0.048149145)(-2,0.049479375)(-1.5,0.0541114)(-1,0.06026972)(-0.5,0.055424791)
    (-0.3,0.043090911)(-0.2,0.034978707)(0,0.001869541)(0.1,-0.027177572)
    (0.2,-0.09004874)(0.4,-0.323502676)(0.5,-0.470411262)(1,-0.532121403)
    };
    %\addlegendentry{$\lambda=0.25$}
    \addplot[thick, densely dotted] coordinates {
    (-50,0.022758138)(-5,0.055365354)(-4,0.058514655)
    (-2.5,0.063544906)(-2,0.06605575)(-1.5,0.06971064)(-1,0.070709545)(-0.5,-0.294699128)
    (-0.3,-0.521584753)(-0.2,-0.527780431)(0,-0.529043819)(0.1,-0.530478273)
    (0.2,-0.531655109)(0.4,-0.532121403)(0.5,-0.532121403)(1,-0.532121403)
    };
    %\addlegendentry{$\lambda=0.33$}
  \end{axis}
  \begin{axis}[
    name=bottom, at={(top.south west)}, anchor=north west, yshift=-0.4cm,
    % width=0.94\textwidth, height=4.0cm,
    width=0.8\textwidth, height=3.0cm,
    xmin=-10, xmax=1, ymin=-0.6, ymax=-0.15,
    xlabel={$\vartheta$}, ylabel={$\dRfifty$},
    ylabel style={xshift=32pt},
    xtick={-25,-20,-15,-10,-5,0,5}, ytick={-0.6,-0.4,-0.2},
    grid=both, major grid style={draw=gray!30}, minor grid style={draw=gray!15},
    % legend style={at={(0.02,0.98)}, anchor=north west, fill=white, draw=none, font=\scriptsize},
    % axis line style={black}, tick style={black},
    legend style={
  at={(0.02,0.98)}, 
  anchor=north west, 
  fill=white, 
  draw=none, 
  font=\small,
  legend columns=2
},
  ]
    \addplot[very thick] coordinates {
    (-50,0.002079231)(-5,0.027)(-4,0.029615497)
    (-2.5,0.03495375)(-2,0.039)(-1.5,0.042174846)(-1,0.048319786)(-0.5,0.052826884)
    (-0.3,0.057766647)(-0.2,0.057824289)(0,0.059)(0.1,0.057212731)
    (0.2,0.057591177)(0.4,0.042474436)(0.5,0.026377262)(1,-0.531480377)
    };
    \addlegendentry{$\lambda=0.00$}
    \addplot[thick, dashed] coordinates {
    (-50,-0.022046971)(-5,0.011626532)(-4,0.018008087)
    (-2.5,0.024415207)(-2,0.027806851)(-1.5,0.032197256)(-1,0.039069749)(-0.5,0.047788281)
    (-0.3,0.049373501)(-0.2,0.050453073)(0,0.049286348)(0.1,0.040855208)
    (0.2,0.019731438)(0.4,-0.071604502)(0.5,-0.146387356)(1,-0.532121403)
    };
    \addlegendentry{$\lambda=0.10$}  
    \addplot[thick, dashdotted] coordinates {
    (-50,0.014359591)(-5,0.037975212)(-4,0.040100187)
    (-2.5,0.043839058)(-2,0.046339536)(-1.5,0.046085269)(-1,0.043385381)(-0.5,0.006697833)
    (-0.3,-0.02338556)(-0.2,-0.044260681)(0,-0.083646173)(0.1,-0.101468386)
    (0.2,-0.135171712)(0.4,-0.279588983)(0.5,-0.371970577)(1,-0.532121403)
    };
    \addlegendentry{$\lambda=0.20$}
    \addplot[thick, dashdotdotted] coordinates {
    (-50,0.002030795)(-5,0.034530078)(-4,0.040404267)
    (-2.5,0.048149145)(-2,0.049479375)(-1.5,0.0541114)(-1,0.06026972)(-0.5,0.055424791)
    (-0.3,0.043090911)(-0.2,0.034978707)(0,0.001869541)(0.1,-0.027177572)
    (0.2,-0.09004874)(0.4,-0.323502676)(0.5,-0.470411262)(1,-0.532121403)
    };
    \addlegendentry{$\lambda=0.25$}
    \addplot[thick, densely dotted] coordinates {
    (-50,0.022758138)(-5,0.055365354)(-4,0.058514655)
    (-2.5,0.063544906)(-2,0.06605575)(-1.5,0.06971064)(-1,0.070709545)(-0.5,-0.294699128)
    (-0.3,-0.521584753)(-0.2,-0.527780431)(0,-0.529043819)(0.1,-0.530478273)
    (0.2,-0.531655109)(0.4,-0.532121403)(0.5,-0.532121403)(1,-0.532121403)
    };
    \addlegendentry{$\lambda=0.33$}
  \end{axis}
\end{tikzpicture}
\caption{\textbf{Graduated permutation control via mixing parameter $\lambda$.}
Both panels show $\Delta R_{50}$ under feature-coherence mixing, with all curves
centered against the same unpermuted no-intervention baseline
$(\lambda=0,\vartheta=-\infty)$ rather than against $\lambda$-specific permuted
baselines. The upper panel zooms the near-zero/interior-response range, while the
lower panel zooms the collapse regime. Relative to the unpermuted case
$(\lambda=0)$, all permuted conditions lose the positive regime earlier and enter
collapse sooner, although the ordering among nonzero $\lambda$ values is not
strictly monotonic. This indicates that feature coherence is necessary for the
stability of the interior regime, and that the observed loss is not an artifact
of subtracting an already degraded permuted baseline.}
\label{fig:graduated_permutation_control}
\end{figure*}

==> figure/main-hidden-state-flooring-view.tex <==
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}[font=\normalsize]
  \definecolor{barbase}{RGB}{27,79,114}
  \definecolor{barthresh}{RGB}{178,34,34}
  \definecolor{framegray}{RGB}{200,200,200}
  \pgfplotsset{
    baseaxis/.style={
      width=6.2cm, height=3.6cm,
      ymin=-11.5, ymax=8.0, xmin=0.5, xmax=11.5,
      xtick=\empty, ytick={-10,-5,0,5},
      ticklabel style={font=\small, text=black},
      tick style={draw=none}, axis line style={draw=none},
      axis background/.style={fill=white},
      clip=false, enlargelimits=false,
    }
  }
  \def\leftx{0cm}
  \def\rightx{6.5cm}
  \begin{axis}[baseaxis, at={(\leftx,0)}, anchor=south west, yticklabel pos=left, set layers]
    \draw[draw=framegray, line width=0.6pt] (rel axis cs:0,0) rectangle (rel axis cs:1,1);
    \addplot+[ybar, bar width=8pt, draw=barbase, fill=barbase, mark=none] coordinates {
      (1,0.2)(2,1.2)(3,-11)(4,-3.4)(5,0.1)(6,-9)(7,-0.75)(8,-1)(9,3)(10,7)(11,2.5)
    };
    \addplot+[ybar, bar width=8pt, draw=barthresh, fill opacity=0, ultra thick, mark=none] coordinates {(3,-11)};
    \addplot+[ybar, bar width=8pt, draw=barthresh, fill opacity=0, ultra thick, mark=none] coordinates {(4,-3.4)};
    \addplot+[ybar, bar width=8pt, draw=barthresh, fill opacity=0, ultra thick, mark=none] coordinates {(6,-9)};
    \addplot+[barthresh, ultra thick, mark=none] coordinates {(0.5,-2)(11.5,-2)};
    \node[anchor=east, font=\normalsize, text=barthresh, xshift=-18pt] (varthetaLabel) at (axis cs:0.3,-2) {$\vartheta=-2$};
  \end{axis}
  \begin{axis}[baseaxis, at={(\rightx,0)}, anchor=south west, yticklabels={}, set layers]
    \draw[draw=framegray, line width=0.6pt] (rel axis cs:0,0) rectangle (rel axis cs:1,1);
    \addplot+[ybar, bar width=8pt, draw=barbase, fill=barbase, mark=none] coordinates {
      (1,0.2)(2,1.2)(3,-2)(4,-2)(5,0.1)(6,-2)(7,-0.75)(8,-1)(9,3)(10,7)(11,2.5)
    };
    \addplot+[ybar, bar width=8pt, draw=barthresh, fill opacity=0, ultra thick, mark=none] coordinates {(3,-2)};
    \addplot+[ybar, bar width=8pt, draw=barthresh, fill opacity=0, ultra thick, mark=none] coordinates {(4,-2)};
    \addplot+[ybar, bar width=8pt, draw=barthresh, fill opacity=0, ultra thick, mark=none] coordinates {(6,-2)};
    \addplot+[barthresh, ultra thick, mark=none] coordinates {(0.5,-2)(11.5,-2)};
  \end{axis}
  \draw[->, line width=1.2pt] (4.7cm,1.45cm) -- (6.4cm,1.45cm);
  \node[font=\normalsize] at (5.5cm,1.9cm) {FLIP};
  % \node[font=\small] at (6.9cm,1.0cm) {(inference-time intervention)};
  \node[font=\scriptsize, anchor=north west] at ($(varthetaLabel.west)+(1.0cm,-1.25cm)$)
    {$\mathbf{z}=\langle 0.2,\!1.2,\!-11,\!-3.4,\!0.1,\!-9,\!-0.75,\!-1,\!3,\!7,\!2.5\rangle$};
  \node[font=\scriptsize, anchor=north west] at (5.5cm,-0.15cm)
    {$\tilde{\mathbf{z}}=\langle 0.2,\!1.2,\!{\color{barthresh}\boxed{-2}},\!{\color{barthresh}\boxed{-2}},\!0.1,\!{\color{barthresh}\boxed{-2}},\,-0.75,\!-1,\!3,\!7,\!2.5\rangle$};
  \end{tikzpicture}
\caption{\textbf{Hidden-state flooring view of FLIP.}
Components below $\vartheta$ are clamped elementwise at the post-normalization
Final site before logit computation (here, indices 3, 4, and 6). FLIP uses
$\widetilde{\mathbf z}=\max(\mathbf z,\vartheta)$ as the intervention; attention
and rollout maps are used only as downstream diagnostics.}
  \label{fig:hidden_state_flooring}
\end{figure*}

==> figure/vision-centric-benchmarks.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}

\pgfplotsset{
  left_axis/.style={
    width=0.65\textwidth,
    height=5.3cm,
    % xmin=-10.5, xmax=1.0,
    xmin=-50, xmax=5.0,
    xtick={-50,-40,-30,-20,-10,0},
    % x tick label style={font=\small, rotate=0, anchor=east},
    grid=both,
    major grid style={line width=0.2pt, draw=gray!25},
    minor grid style={line width=0.1pt, draw=gray!15},
    ticklabel style={font=\small},
    label style={font=\small},
    xlabel style={yshift=0pt},
    clip=true,
    ymin=-0.05, ymax=0.05,
    ylabel={percent accuracy change},
    xlabel={intervention strength $\vartheta$},
  },
    right_axis/.style={
      width=0.3\columnwidth,
      height=5.3cm,
      axis lines=none,
      xtick=\empty,
      ytick=\empty,
      xticklabels=\empty,
      yticklabels=\empty,
      legend style={
        font=\small, 
        draw=none, 
        fill=none,
        at={(0.1,0.9)}, 
        anchor=north west,
        legend cell align=left
      },
    }
}

\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.3cm}
]

% LEFT PANEL: Graph
\nextgroupplot[left_axis]

% \addplot[draw=none, fill=black!6,  forget plot] coordinates {(-10.5,-0.06) (-3.5,-0.06) (-3.5,0.07) (-10.5,0.07)} \closedcycle;
\addplot[draw=none, fill=black!12, forget plot] coordinates {(-4,-0.06) (0.5,-0.06) (0.5,0.07) (-4,0.07)} \closedcycle;
% \addplot[draw=none, fill=black!24, forget plot] coordinates {(1,-0.06) (-1.25,-0.06) (-1.25,0.07) (1,0.07)} \closedcycle;

\addplot+[draw=blue, thick, dashed, mark=*,
  mark options={draw=blue, fill=blue}, error bars/.cd, y dir=both, y explicit,
] coordinates {
  (-60, 0.0021) +- (0, 0.0049)
  (-50, 0.0065) +- (0, 0.0028)
  (-40, 0.0109) +- (0, 0.0059)
  (-20, 0.0274) +- (0, 0.0054)
  (-10, 0.0334) +- (0, 0.0062)
  (-5, 0.0356) +- (0, 0.0045)
  (-3, 0.0347) +- (0, 0.0045)
  (-2.5, 0.0375) +- (0, 0.0048)
  (-2, 0.0388) +- (0, 0.0039)
  (-1.5, 0.0381) +- (0, 0.0032)
  (-1, 0.0360) +- (0, 0.0027)
  (-0.5, 0.0407) +- (0, 0.0058)
  (0, 0.0417) +- (0, 0.0076)
  (0.5, 0.0387) +- (0,0.0137)
  (1, -0.0351) +- (0,0.0078)
};
%\addlegendentry{MMStar}

\addplot+[draw=black, thick, mark=square*,
  mark options={draw=black, fill=black}, error bars/.cd, y dir=both, y explicit,
] coordinates {
  (-60, 0.0095) +- (0, 0.0120)
  (-10, 0.0039) +- (0, 0.0026)
  (-4, 0.0101) +- (0, 0.0079)
  (-3.5, 0.0113) +- (0, 0.0136)
  (-3, 0.0197) +- (0, 0.0088)
  (-2.5, 0.0318) +- (0, 0.0098)
  (-2.2, 0.0324) +- (0, 0.014)
  (-2.12, 0.0315) +- (0, 0.0098)
  (-2.11, 0.0336) +- (0, 0.0109)  
  (-2.1, 0.0323) +- (0, 0.0117)
  (-2.0, 0.0343) +- (0, 0.0092)
  (-1.9, 0.0314) +- (0, 0.0043)
  (-1.8, 0.0343) +- (0, 0.010)
  (-1.5, 0.0242) +- (0, 0.0099)
  (-1, 0.0198) +- (0, 0.0088)
  (-0.5, -0.003) +- (0, 0.0086)
  (0, -0.0045) +- (0, 0.0311)
};
%\addlegendentry{MindCube}

\addplot+[draw=red, thick, dashdotted, mark=diamond*,
  mark options={draw=red, fill=red}, error bars/.cd, y dir=both, y explicit,
] coordinates {
  (-50, -0.0043) +- (0,0)
  (-10, 0.0008) +- (0,0.0031)
  (-5, 0.0014)
  (-3, 0.0044) +- (0,0.0099)
  (-2.5, 0.0137) +- (0,0.001)
  (-2, 0.0100)  +- (0,0.0061)
  (-1.5, 0.0065) +- (0,0.005) 
  (-1, 0.0043) 
  (0.0, 0.0057) 
  (0.5, -0.0613)
  (1,-0.7728)
};
%\addlegendentry{NaturalBench}

\addplot[black, thin, densely dotted, forget plot] coordinates {(-10,0) (1,0)};
% \node[anchor=north west, font=\scriptsize] at (axis cs:-7.5,0.073) {$\fbox{\(\mathbf{1}\)}$};
% \node[anchor=north, font=\scriptsize] at (axis cs:-2.5,0.073) {$\fbox{\(\mathbf{2}\)}$};
% \node[anchor=north east, font=\scriptsize] at (axis cs:0.50,0.073) {$\fbox{\(\mathbf{3}\)}$};

% RIGHT PANEL: Legend only
\nextgroupplot[right_axis]

\addplot[draw=none, mark=none, forget plot] coordinates {(0,0)};  % dummy plot for axis rendering

\addlegendimage{blue, thick, dashed, mark=*}
\addlegendentry{MMStar}
\addlegendimage{black, thick, mark=square*}
\addlegendentry{MindCube}
\addlegendimage{red, thick, dashdotted, mark=diamond*}
\addlegendentry{NaturalBench}

\end{groupplot}
\end{tikzpicture}

\caption{\textbf{Dose--response of FLIP on vision-centric benchmarks.}
Curves show benchmark-specific performance changes relative to baseline. Error
bars denote standard deviation across repeated LMMS-Eval runs using independent
vLLM initializations of the same Qwen3-VL-8B model. The shaded band indicate the
regime partition defined from the primary detection/counting sweep under the
current $R_{50}$ mediator. MMStar, MindCube, and NaturalBench show structured, non-monotonic responses
consistent with the main regime picture.}
\label{fig:bench-dose-response-updated}
\end{figure*}

